Multilingual Reasoning Cascades Need More Context

Translation cascades for reasoning translate the query from another language to English, reason in English, and translate the answer back to the original language. This is a competitive approach to multilingual reasoning, but structurally lossy, since each stage discards information later stages may need, including cues for cultural grounding, register, and disambiguation. We examine the benefits of a simple and training-free intervention: a context-aware translation cascade, which additionally provides the original question, the English translated question, and the reasoning trace to the context of the final translation module. We evaluate gains across nine multilingual benchmarks including various task types, three backbone models, and 285 high-, mid-, and low-resource languages, and demonstrate strong gains for open-ended generation across models and resource regimes. We show that the original language question carries most of the beneficial context. Our study emphasizes the need to better design information flow in machine translation cascades for mitigating error propagation, and provides a simple and actionable default strategy: preserve the original user question until the end of the pipeline.

==> (inline-0) <==
\begin{tabular}{l@{\hspace{30pt}}*{9}{c}}
\toprule
&
\multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} &
\multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} &
\multicolumn{3}{c}{\textbf{GPT-4o-mini}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}

\textbf{Dataset}
& \cstd & \etoe & \cctx
& \cstd & \etoe & \cctx
& \cstd & \etoe & \cctx \\
\midrule

\multicolumn{10}{l}{\textit{Open-ended QA (chrF)}} \\

Aya\textsuperscript{*}
& 9.56 & 11.27 & \textbf{14.26}
& 9.71 & \textbf{12.61} & 11.99
& 14.65 & \textbf{15.96} & 15.52 \\

BLEnD\textsuperscript{*}
& 9.47 & 11.91 & \textbf{12.14}
& 8.27 & 7.14 & \textbf{9.05}
& 17.26 & \textbf{22.10} & 17.26 \\

Global-PIQA-OE\textsuperscript{*}
& 11.99 & 12.46 & \textbf{14.31}
& 12.90 & 12.32 & \textbf{14.58}
& 18.15 & 15.41 & \textbf{18.73} \\

MKQA
& 13.36 & 11.51 & \textbf{14.62}
& 11.29 & 10.17 & \textbf{12.09}
& 26.25 & 23.03 & \textbf{27.92} \\

\midrule
\multicolumn{10}{l}{\textit{Multiple-choice QA (acc.)}} \\

Global-MMLU\textsuperscript{*}
& 40.76 & 36.12 & \textbf{43.12}
& 26.29 & 26.36 & \textbf{32.07}
& \textbf{70.40} & 61.90 & 69.84 \\

Belebele
& 56.89 & 53.50 & \textbf{58.18}
& 24.60 & \textbf{33.69} & 25.92
& 53.50 & \textbf{71.43} & 58.24 \\

Global-PIQA\textsuperscript{*}
& 65.60 & 61.95 & \textbf{66.24}
& 51.72 & 50.60 & \textbf{59.11}
& \textbf{80.69} & 49.02 & 76.95 \\

MCSQA
& 64.62 & \textbf{67.12} & 65.12
& 57.12 & \textbf{60.38} & 59.12
& 68.33 & \textbf{72.08} & 67.92 \\

\midrule
\multicolumn{10}{l}{\textit{Math (acc.)}} \\

MGSM
& 40.18 & \textbf{51.82} & 49.55
& \textbf{35.27} & 27.91 & 34.00
& \textbf{92.42} & 86.36 & 91.52 \\

MMath
& 13.50 & 13.80 & \textbf{16.20}
& 5.40 & 4.10 & \textbf{5.70}
& \textbf{38.33} & 36.00 & \textbf{38.33} \\

\bottomrule
\end{tabular}
\begin{longtable}{l ccc ccc}
\caption{Per-language results on Global-MMLU (accuracy) for Llama-3.1-8B-Instruct and Mistral-7B-Instruct-v0.3. \cstd\,=\,standard cascade; \etoe\,=\,end-to-end; \cctx\,=\,context-aware cascade. \textbf{Bold} marks the best system per row within each model.}\\
\label{tab:global-mmlu}\\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textit{High-resource (22)}} \\
\midrule
Arabic & 47.00 & 41.00 & \textbf{50.00} & 23.00 & 14.00 & \textbf{28.00} \\
Chinese & \textbf{54.00} & 35.00 & 54.00 & 27.00 & \textbf{33.00} & 31.00 \\
Czech & 48.00 & 34.00 & \textbf{49.00} & 33.00 & 27.00 & \textbf{39.00} \\
Dutch & 43.00 & 44.00 & \textbf{46.00} & 34.00 & 41.00 & \textbf{42.00} \\
English & 52.00 & \textbf{62.00} & 57.00 & 32.00 & 39.00 & \textbf{40.00} \\
French & 42.00 & 39.00 & \textbf{46.00} & 33.00 & 35.00 & \textbf{42.00} \\
German & 44.00 & \textbf{48.00} & 48.00 & 31.00 & 31.00 & \textbf{35.00} \\
Greek & 35.00 & 36.00 & \textbf{43.00} & 25.00 & 28.00 & \textbf{29.00} \\
Indonesian & 50.00 & 32.00 & \textbf{54.00} & 27.00 & 26.00 & \textbf{36.00} \\
Italian & 45.00 & 40.00 & \textbf{48.00} & 31.00 & 40.00 & \textbf{45.00} \\
Japanese & 42.00 & 36.00 & \textbf{46.00} & 30.00 & 26.00 & \textbf{42.00} \\
Korean & 39.00 & 34.00 & \textbf{41.00} & 28.00 & 27.00 & \textbf{31.00} \\
Persian & 42.00 & \textbf{43.00} & 42.00 & 36.00 & 24.00 & \textbf{38.00} \\
Polish & \textbf{47.00} & 38.00 & 47.00 & 38.00 & 35.00 & \textbf{43.00} \\
Portuguese & 40.00 & 37.00 & \textbf{50.00} & 26.00 & 30.00 & \textbf{36.00} \\
Romanian & 46.00 & 41.00 & \textbf{48.00} & 34.00 & 26.00 & \textbf{37.00} \\
Russian & 47.00 & 32.00 & \textbf{51.00} & 30.00 & 38.00 & \textbf{39.00} \\
Spanish & 43.00 & 39.00 & \textbf{45.00} & 34.00 & 31.00 & \textbf{41.00} \\
Swedish & \textbf{46.00} & 42.00 & 44.00 & 26.00 & \textbf{37.00} & 37.00 \\
Turkish & 43.00 & 40.00 & \textbf{45.00} & 32.00 & 33.00 & \textbf{37.00} \\
Ukrainian & 38.00 & 36.00 & \textbf{41.00} & 34.00 & 31.00 & \textbf{43.00} \\
Vietnamese & 36.00 & 39.00 & \textbf{40.00} & 27.00 & \textbf{31.00} & 29.00 \\
\cmidrule(lr){1-7}
\textbf{Avg} & 44.05 & 39.45 & \textbf{47.05} & 30.50 & 31.05 & \textbf{37.27} \\
\multicolumn{7}{l}{\textit{Mid-resource (11)}} \\
\midrule
Bengali & 42.00 & 33.00 & \textbf{46.00} & 20.00 & 24.00 & \textbf{29.00} \\
Hebrew & \textbf{40.00} & 35.00 & 38.00 & 28.00 & 21.00 & \textbf{32.00} \\
Hindi & 36.00 & 36.00 & \textbf{40.00} & 25.00 & 29.00 & \textbf{32.00} \\
Kyrgyz & 35.00 & 31.00 & \textbf{37.00} & 19.00 & \textbf{21.00} & 21.00 \\
Lithuanian & 42.00 & 33.00 & \textbf{44.00} & 23.00 & 23.00 & \textbf{26.00} \\
Malay & 41.00 & 42.00 & \textbf{44.00} & 31.00 & 25.00 & \textbf{38.00} \\
Nepali & 43.00 & 39.00 & \textbf{49.00} & 21.00 & \textbf{28.00} & 26.00 \\
Serbian & 41.00 & 34.00 & \textbf{43.00} & 28.00 & 30.00 & \textbf{35.00} \\
Sinhala & 37.00 & 34.00 & \textbf{39.00} & 20.00 & 4.00 & \textbf{23.00} \\
Swahili & 37.00 & \textbf{40.00} & 38.00 & 22.00 & 23.00 & \textbf{29.00} \\
Telugu & 41.00 & 25.00 & \textbf{43.00} & 14.00 & 12.00 & \textbf{21.00} \\
\cmidrule(lr){1-7}
\textbf{Avg} & 39.55 & 34.73 & \textbf{41.91} & 22.82 & 21.82 & \textbf{28.36} \\
\multicolumn{7}{l}{\textit{Low-resource (9)}} \\
\midrule
Amharic & \textbf{37.00} & 29.00 & 36.00 & 29.00 & 6.00 & \textbf{31.00} \\
Chichewa & 28.00 & 26.00 & \textbf{30.00} & 15.00 & \textbf{22.00} & 15.00 \\
Filipino & 49.00 & 32.00 & \textbf{52.00} & 28.00 & 25.00 & \textbf{34.00} \\
Hausa & 30.00 & \textbf{36.00} & 29.00 & 13.00 & 20.00 & \textbf{22.00} \\
Igbo & 31.00 & 29.00 & \textbf{32.00} & 15.00 & \textbf{28.00} & 20.00 \\
Malagasy & \textbf{36.00} & 26.00 & 34.00 & 25.00 & 23.00 & \textbf{28.00} \\
Shona & 30.00 & 29.00 & \textbf{33.00} & 22.00 & 22.00 & \textbf{25.00} \\
Somali & \textbf{34.00} & 30.00 & 31.00 & 19.00 & 19.00 & \textbf{21.00} \\
Yoruba & 33.00 & 30.00 & \textbf{38.00} & 16.00 & \textbf{19.00} & 19.00 \\
\cmidrule(lr){1-7}
\textbf{Avg} & 34.22 & 29.67 & \textbf{35.00} & 20.22 & 20.44 & \textbf{23.89} \\
\midrule
\textbf{Overall (42)} & 40.76 & 36.12 & \textbf{43.12} & 26.29 & 26.36 & \textbf{32.07} \\
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{l ccc ccc}
\caption{Per-language results on MCSQA (accuracy) for Llama-3.1-8B-Instruct and Mistral-7B-Instruct-v0.3. \cstd\,=\,standard cascade; \etoe\,=\,end-to-end; \cctx\,=\,context-aware cascade. \textbf{Bold} marks the best system per row within each model.}\\
\label{tab:mcsqa}\\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textit{High-resource (8)}} \\
\midrule
Chinese & 60.00 & \textbf{64.00} & 60.00 & 55.00 & \textbf{63.00} & 59.00 \\
Dutch & 73.00 & \textbf{79.00} & 74.00 & 69.00 & 67.00 & \textbf{75.00} \\
English & 67.00 & \textbf{77.00} & 66.00 & 65.00 & 65.00 & \textbf{69.00} \\
French & 72.00 & 70.00 & \textbf{74.00} & 54.00 & \textbf{62.00} & 58.00 \\
German & 65.00 & \textbf{71.00} & 65.00 & 58.00 & 59.00 & \textbf{61.00} \\
Japanese & 72.00 & \textbf{74.00} & 73.00 & \textbf{66.00} & 63.00 & 64.00 \\
Portuguese & \textbf{73.00} & 64.00 & 72.00 & 57.00 & \textbf{63.00} & 56.00 \\
Russian & 35.00 & \textbf{38.00} & 37.00 & 33.00 & \textbf{41.00} & 31.00 \\
\cmidrule(lr){1-7}
\textbf{Avg} & 64.62 & \textbf{67.12} & 65.12 & 57.12 & \textbf{60.38} & 59.12 \\
\midrule
\textbf{Overall (8)} & 64.62 & \textbf{67.12} & 65.12 & 57.12 & \textbf{60.38} & 59.12 \\
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{l ccc ccc}
\caption{Per-language results on Belebele (accuracy) for Llama-3.1-8B-Instruct and Mistral-7B-Instruct-v0.3. \cstd\,=\,standard cascade; \etoe\,=\,end-to-end; \cctx\,=\,context-aware cascade. \textbf{Bold} marks the best system per row within each model.}\\
\label{tab:belebele}\\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textit{High-resource (31)}} \\
\midrule
Chinese (Simplified) & 53.33 & \textbf{80.00} & 63.33 & 30.00 & \textbf{66.67} & 26.67 \\
Chinese (Traditional) & 63.33 & \textbf{86.67} & 70.00 & 33.33 & \textbf{56.67} & 40.00 \\
Czech & 76.67 & \textbf{86.67} & 76.67 & 20.00 & \textbf{63.33} & 16.67 \\
Danish & 76.67 & \textbf{83.33} & 76.67 & 23.33 & \textbf{56.67} & 26.67 \\
Dutch & \textbf{90.00} & 86.67 & 90.00 & 26.67 & \textbf{60.00} & 46.67 \\
Egyptian Arabic & \textbf{66.67} & 53.33 & 66.67 & \textbf{33.33} & 33.33 & 23.33 \\
English & 80.00 & \textbf{90.00} & 83.33 & 56.67 & \textbf{66.67} & 56.67 \\
French & 80.00 & \textbf{83.33} & 80.00 & 33.33 & \textbf{63.33} & 30.00 \\
German & 86.67 & \textbf{90.00} & 90.00 & 26.67 & \textbf{60.00} & 36.67 \\
Greek & 83.33 & 73.33 & \textbf{86.67} & 20.00 & \textbf{36.67} & 26.67 \\
Hungarian & 76.67 & \textbf{80.00} & 76.67 & 16.67 & \textbf{60.00} & 23.33 \\
Indonesian & \textbf{80.00} & 70.00 & 80.00 & 20.00 & \textbf{43.33} & 26.67 \\
Italian & 76.67 & \textbf{80.00} & 80.00 & 40.00 & \textbf{56.67} & 56.67 \\
Japanese & \textbf{63.33} & 60.00 & 63.33 & 36.67 & \textbf{50.00} & 36.67 \\
Korean & \textbf{76.67} & 70.00 & 76.67 & 16.67 & \textbf{46.67} & 20.00 \\
Mesopotamian Arabic & \textbf{66.67} & 53.33 & 63.33 & 20.00 & \textbf{46.67} & 23.33 \\
Modern Standard Arabic & 70.00 & 73.33 & \textbf{80.00} & 50.00 & \textbf{56.67} & 33.33 \\
Modern Standard Arabic (Romanized) & 20.00 & \textbf{23.33} & 20.00 & \textbf{23.33} & 13.33 & 16.67 \\
Najdi Arabic & 50.00 & \textbf{53.33} & 53.33 & 20.00 & \textbf{36.67} & 20.00 \\
North Levantine Arabic & \textbf{56.67} & 53.33 & 53.33 & 20.00 & \textbf{33.33} & 23.33 \\
Polish & 86.67 & 76.67 & \textbf{90.00} & 26.67 & \textbf{56.67} & 30.00 \\
Portuguese & 80.00 & \textbf{93.33} & 80.00 & 23.33 & \textbf{63.33} & 33.33 \\
Romanian & 70.00 & \textbf{73.33} & 73.33 & 16.67 & \textbf{50.00} & 23.33 \\
Russian & 66.67 & \textbf{76.67} & 66.67 & 33.33 & \textbf{60.00} & 30.00 \\
Slovak & \textbf{86.67} & 63.33 & 86.67 & 16.67 & \textbf{40.00} & 20.00 \\
Spanish & 93.33 & \textbf{96.67} & 93.33 & 40.00 & \textbf{56.67} & 40.00 \\
Swedish & 76.67 & 76.67 & \textbf{80.00} & 26.67 & \textbf{70.00} & 26.67 \\
Turkish & 66.67 & \textbf{73.33} & 66.67 & 36.67 & \textbf{43.33} & 36.67 \\
Ukrainian & \textbf{73.33} & 60.00 & 73.33 & 43.33 & \textbf{50.00} & 50.00 \\
Vietnamese & 83.33 & 83.33 & \textbf{86.67} & 26.67 & \textbf{56.67} & 30.00 \\
Western Persian & \textbf{76.67} & 66.67 & 76.67 & 43.33 & \textbf{50.00} & 43.33 \\
\cmidrule(lr){1-7}
\textbf{Avg} & 72.69 & 73.23 & \textbf{74.30} & 29.03 & \textbf{51.72} & 31.40 \\
\multicolumn{7}{l}{\textit{Mid-resource (42)}} \\
\midrule
Afrikaans & \textbf{86.67} & 83.33 & 86.67 & 30.00 & \textbf{43.33} & 30.00 \\
Armenian & 73.33 & 63.33 & \textbf{76.67} & 16.67 & \textbf{36.67} & 16.67 \\
Basque & \textbf{73.33} & 56.67 & 73.33 & \textbf{30.00} & 16.67 & 26.67 \\
Bengali & \textbf{53.33} & 53.33 & 53.33 & \textbf{30.00} & 23.33 & 26.67 \\
Bengali (Romanized) & \textbf{40.00} & 30.00 & 40.00 & \textbf{23.33} & 16.67 & 20.00 \\
Bulgarian & \textbf{80.00} & 76.67 & 80.00 & 26.67 & \textbf{53.33} & 26.67 \\
Burmese & 33.33 & \textbf{43.33} & 36.67 & \textbf{23.33} & 10.00 & 23.33 \\
Catalan & 76.67 & \textbf{83.33} & 76.67 & 20.00 & \textbf{76.67} & 23.33 \\
Croatian & 83.33 & 80.00 & \textbf{86.67} & 30.00 & \textbf{63.33} & 33.33 \\
Eastern Panjabi & \textbf{40.00} & 36.67 & 40.00 & 20.00 & \textbf{26.67} & 16.67 \\
Finnish & 66.67 & \textbf{83.33} & 70.00 & 26.67 & \textbf{40.00} & 23.33 \\
Georgian & \textbf{66.67} & 56.67 & 66.67 & 16.67 & \textbf{20.00} & 13.33 \\
Gujarati & \textbf{56.67} & 53.33 & 56.67 & \textbf{26.67} & 20.00 & 26.67 \\
Hebrew & \textbf{80.00} & 66.67 & 80.00 & 33.33 & 40.00 & \textbf{43.33} \\
Hindi & \textbf{66.67} & 60.00 & 63.33 & 30.00 & 26.67 & \textbf{40.00} \\
Hindi (Romanized) & 46.67 & \textbf{53.33} & 46.67 & 20.00 & \textbf{26.67} & 16.67 \\
Icelandic & \textbf{80.00} & 60.00 & 80.00 & 23.33 & \textbf{43.33} & 36.67 \\
Kannada & 60.00 & 56.67 & \textbf{63.33} & 10.00 & \textbf{20.00} & 16.67 \\
Kazakh & \textbf{60.00} & 60.00 & 60.00 & 10.00 & \textbf{30.00} & 13.33 \\
Khmer & \textbf{53.33} & 20.00 & 53.33 & 13.33 & 16.67 & \textbf{26.67} \\
Kyrgyz & 66.67 & 63.33 & \textbf{73.33} & 16.67 & \textbf{26.67} & 20.00 \\
Lithuanian & 66.67 & 56.67 & \textbf{70.00} & 33.33 & \textbf{43.33} & 40.00 \\
Macedonian & 60.00 & \textbf{86.67} & 70.00 & 40.00 & \textbf{60.00} & 36.67 \\
Malayalam & 46.67 & 43.33 & \textbf{50.00} & 10.00 & \textbf{23.33} & 13.33 \\
Marathi & 73.33 & \textbf{86.67} & 73.33 & 26.67 & \textbf{43.33} & 30.00 \\
Nepali & 40.00 & \textbf{56.67} & 40.00 & 13.33 & \textbf{20.00} & 20.00 \\
North Azerbaijani & 60.00 & \textbf{63.33} & 60.00 & \textbf{43.33} & 33.33 & 43.33 \\
Northern Uzbek & 70.00 & 70.00 & \textbf{73.33} & 36.67 & 26.67 & \textbf{40.00} \\
Norwegian Bokmål & \textbf{83.33} & 83.33 & 83.33 & 30.00 & \textbf{40.00} & 13.33 \\
Serbian & 76.67 & 76.67 & \textbf{80.00} & 36.67 & \textbf{56.67} & 36.67 \\
Sinhala & 46.67 & 23.33 & \textbf{50.00} & \textbf{20.00} & 3.33 & 16.67 \\
Sinhala (Romanized) & 30.00 & 26.67 & \textbf{33.33} & 20.00 & 20.00 & \textbf{23.33} \\
Slovenian & 70.00 & 73.33 & \textbf{76.67} & 26.67 & \textbf{50.00} & 23.33 \\
Standard Malay & \textbf{90.00} & 83.33 & 90.00 & 30.00 & \textbf{43.33} & 33.33 \\
Swahili & 56.67 & 50.00 & \textbf{66.67} & 13.33 & \textbf{33.33} & 16.67 \\
Tagalog & 53.33 & \textbf{56.67} & 56.67 & 26.67 & \textbf{33.33} & 23.33 \\
Tamil & 50.00 & \textbf{60.00} & 50.00 & 20.00 & \textbf{40.00} & 20.00 \\
Telugu & 40.00 & \textbf{46.67} & 40.00 & 26.67 & \textbf{33.33} & 20.00 \\
Thai & 60.00 & \textbf{73.33} & 66.67 & 23.33 & \textbf{30.00} & 23.33 \\
Tosk Albanian & 86.67 & 80.00 & \textbf{90.00} & 26.67 & \textbf{33.33} & 26.67 \\
Urdu & \textbf{90.00} & 70.00 & 90.00 & 46.67 & 30.00 & \textbf{53.33} \\
Urdu (Romanized) & \textbf{33.33} & 16.67 & 33.33 & \textbf{36.67} & 20.00 & 26.67 \\
\cmidrule(lr){1-7}
\textbf{Avg} & 62.54 & 60.08 & \textbf{64.44} & 25.32 & \textbf{33.17} & 26.19 \\
\multicolumn{7}{l}{\textit{Low-resource (48)}} \\
\midrule
Amharic & \textbf{33.33} & 20.00 & 33.33 & \textbf{30.00} & 13.33 & 16.67 \\
Assamese & 50.00 & \textbf{56.67} & 53.33 & 33.33 & 16.67 & \textbf{43.33} \\
Bambara & \textbf{26.67} & 20.00 & 23.33 & 13.33 & \textbf{16.67} & 13.33 \\
Cebuano & \textbf{60.00} & 50.00 & 56.67 & \textbf{36.67} & 30.00 & 36.67 \\
Central Kurdish & \textbf{73.33} & 60.00 & 70.00 & \textbf{30.00} & 26.67 & 16.67 \\
Estonian & 70.00 & 66.67 & \textbf{76.67} & 23.33 & \textbf{26.67} & 26.67 \\
Ganda & \textbf{33.33} & 26.67 & 26.67 & 3.33 & \textbf{20.00} & 6.67 \\
Guarani & 30.00 & \textbf{36.67} & 30.00 & 20.00 & \textbf{36.67} & 20.00 \\
Haitian Creole & \textbf{63.33} & 33.33 & 63.33 & 23.33 & \textbf{30.00} & 26.67 \\
Halh Mongolian & 46.67 & 33.33 & \textbf{50.00} & \textbf{30.00} & 13.33 & 30.00 \\
Hausa & 43.33 & 30.00 & \textbf{50.00} & \textbf{23.33} & 16.67 & 23.33 \\
Igbo & 40.00 & 16.67 & \textbf{43.33} & 13.33 & 13.33 & \textbf{16.67} \\
Ilocano & \textbf{46.67} & 43.33 & 46.67 & 33.33 & 26.67 & \textbf{36.67} \\
Javanese & \textbf{66.67} & 56.67 & 66.67 & 16.67 & \textbf{26.67} & 16.67 \\
Jingpho & 20.00 & 16.67 & \textbf{23.33} & 10.00 & \textbf{13.33} & 10.00 \\
Kabuverdianu & \textbf{63.33} & 46.67 & 63.33 & 20.00 & \textbf{33.33} & 23.33 \\
Kinyarwanda & 23.33 & \textbf{30.00} & 23.33 & \textbf{20.00} & 20.00 & 16.67 \\
Lao & 30.00 & 26.67 & \textbf{36.67} & 26.67 & 23.33 & \textbf{33.33} \\
Lingala & \textbf{23.33} & 23.33 & 23.33 & 13.33 & \textbf{23.33} & 13.33 \\
Luo & \textbf{23.33} & 23.33 & 23.33 & 16.67 & 16.67 & \textbf{20.00} \\
Maltese & 66.67 & 56.67 & \textbf{70.00} & 30.00 & 23.33 & \textbf{36.67} \\
Maori & \textbf{60.00} & 33.33 & 60.00 & \textbf{26.67} & 16.67 & 26.67 \\
Nepali (Romanized) & 46.67 & 46.67 & \textbf{50.00} & 20.00 & \textbf{26.67} & 20.00 \\
Nigerian Fulfulde & 36.67 & 23.33 & \textbf{40.00} & \textbf{23.33} & 23.33 & 23.33 \\
Northern Sotho & \textbf{30.00} & 30.00 & 30.00 & 23.33 & \textbf{30.00} & 23.33 \\
Nyanja & 33.33 & \textbf{46.67} & 33.33 & 16.67 & 20.00 & \textbf{23.33} \\
Odia & 53.33 & 33.33 & \textbf{56.67} & \textbf{20.00} & 13.33 & 16.67 \\
Plateau Malagasy & 26.67 & \textbf{36.67} & 26.67 & 13.33 & \textbf{30.00} & 13.33 \\
Shan & 26.67 & \textbf{30.00} & 23.33 & \textbf{23.33} & 13.33 & 16.67 \\
Shona & \textbf{36.67} & 26.67 & 36.67 & 20.00 & \textbf{33.33} & 16.67 \\
Sindhi & 53.33 & 46.67 & \textbf{56.67} & 23.33 & 20.00 & \textbf{26.67} \\
Somali & 16.67 & \textbf{23.33} & 16.67 & 10.00 & \textbf{23.33} & 10.00 \\
Southern Pashto & 56.67 & 43.33 & \textbf{60.00} & \textbf{16.67} & 16.67 & 16.67 \\
Southern Sotho & 26.67 & \textbf{33.33} & 30.00 & 20.00 & 13.33 & \textbf{23.33} \\
Standard Latvian & 60.00 & \textbf{73.33} & 56.67 & 30.00 & \textbf{36.67} & 23.33 \\
Standard Tibetan & \textbf{36.67} & 13.33 & 33.33 & \textbf{13.33} & 6.67 & 13.33 \\
Sundanese & \textbf{53.33} & 43.33 & 53.33 & 23.33 & \textbf{30.00} & 30.00 \\
Swati & \textbf{46.67} & 33.33 & 46.67 & \textbf{26.67} & 26.67 & 26.67 \\
Tajik & 66.67 & 50.00 & \textbf{70.00} & 20.00 & \textbf{23.33} & 23.33 \\
Tigrinya & 23.33 & 23.33 & \textbf{26.67} & 6.67 & \textbf{23.33} & 13.33 \\
Tsonga & 30.00 & \textbf{40.00} & 33.33 & 26.67 & 16.67 & \textbf{30.00} \\
Tswana & \textbf{30.00} & 26.67 & 26.67 & \textbf{23.33} & 20.00 & 23.33 \\
Waray & \textbf{56.67} & 26.67 & 56.67 & 30.00 & \textbf{43.33} & 30.00 \\
West Central Oromo & \textbf{43.33} & 23.33 & 43.33 & 6.67 & \textbf{13.33} & 10.00 \\
Wolof & \textbf{36.67} & 13.33 & 33.33 & \textbf{33.33} & 30.00 & 33.33 \\
Xhosa & \textbf{23.33} & 16.67 & 23.33 & 13.33 & 16.67 & \textbf{23.33} \\
Yoruba & 26.67 & \textbf{36.67} & 20.00 & 16.67 & 10.00 & \textbf{23.33} \\
Zulu & \textbf{33.33} & 33.33 & 33.33 & 20.00 & \textbf{36.67} & 20.00 \\
\cmidrule(lr){1-7}
\textbf{Avg} & 41.74 & 35.00 & \textbf{42.29} & 21.11 & \textbf{22.50} & 22.15 \\
\midrule
\textbf{Overall (121)} & 56.89 & 53.50 & \textbf{58.18} & 24.60 & \textbf{33.69} & 25.92 \\
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{l ccc ccc}
\caption{Per-language results on Global-PIQA (accuracy) for Llama-3.1-8B-Instruct and Mistral-7B-Instruct-v0.3. \cstd\,=\,standard cascade; \etoe\,=\,end-to-end; \cctx\,=\,context-aware cascade. \textbf{Bold} marks the best system per row within each model.}\\
\label{tab:global-piqa}\\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textit{High-resource (44)}} \\
\midrule
Algerian Arabic & 50.00 & \textbf{60.00} & 46.67 & 40.00 & 36.67 & \textbf{60.00} \\
Burushaski & 40.00 & \textbf{43.33} & 40.00 & 26.67 & \textbf{40.00} & 40.00 \\
Cantonese & \textbf{70.00} & 60.00 & 70.00 & 60.00 & 46.67 & \textbf{66.67} \\
Chinese (Simplified) & 56.67 & 56.67 & \textbf{60.00} & 56.67 & 63.33 & \textbf{70.00} \\
Chinese (Traditional) & \textbf{56.67} & 50.00 & 53.33 & 40.00 & \textbf{56.67} & 53.33 \\
Czech & \textbf{73.33} & 63.33 & 73.33 & 56.67 & 40.00 & \textbf{70.00} \\
Dutch & \textbf{70.00} & 66.67 & 70.00 & 60.00 & 56.67 & \textbf{66.67} \\
Egyptian Arabic & \textbf{60.00} & 36.67 & 56.67 & 40.00 & \textbf{53.33} & 50.00 \\
English & \textbf{73.33} & 73.33 & 73.33 & 63.33 & \textbf{76.67} & 66.67 \\
French (Canada) & 86.67 & 80.00 & \textbf{90.00} & 76.67 & 50.00 & \textbf{80.00} \\
French (France) & \textbf{73.33} & 66.67 & 73.33 & \textbf{66.67} & 63.33 & 66.67 \\
German & 66.67 & 66.67 & \textbf{73.33} & 46.67 & \textbf{50.00} & 50.00 \\
Greek & 60.00 & 56.67 & \textbf{63.33} & 30.00 & \textbf{50.00} & 40.00 \\
Gulf Arabic & 40.00 & \textbf{66.67} & 36.67 & 63.33 & 43.33 & \textbf{70.00} \\
Hungarian & \textbf{83.33} & 83.33 & 83.33 & 83.33 & 80.00 & \textbf{86.67} \\
Indonesian & 83.33 & \textbf{86.67} & 86.67 & 76.67 & 73.33 & \textbf{83.33} \\
Italian & \textbf{76.67} & 60.00 & 76.67 & 60.00 & 43.33 & \textbf{70.00} \\
Japanese & 70.00 & 53.33 & \textbf{73.33} & 60.00 & 63.33 & \textbf{66.67} \\
Korean & 53.33 & \textbf{60.00} & 53.33 & 46.67 & 43.33 & \textbf{56.67} \\
Mesopotamian Arabic & \textbf{63.33} & 63.33 & 60.00 & 53.33 & \textbf{70.00} & 63.33 \\
Modern Standard Arabic & \textbf{63.33} & 60.00 & 63.33 & 53.33 & \textbf{60.00} & 46.67 \\
Moroccan Arabic & 50.00 & \textbf{53.33} & 50.00 & 40.00 & \textbf{66.67} & 56.67 \\
Najdi Arabic & 76.67 & 63.33 & \textbf{80.00} & 46.67 & 30.00 & \textbf{53.33} \\
North Levantine Arabic (Jordan) & \textbf{60.00} & 46.67 & 60.00 & 66.67 & 40.00 & \textbf{70.00} \\
North Levantine Arabic (Lebanon) & \textbf{73.33} & 70.00 & 73.33 & 50.00 & 66.67 & \textbf{70.00} \\
North Levantine Arabic (Palestine) & \textbf{56.67} & 56.67 & 56.67 & 46.67 & 50.00 & \textbf{63.33} \\
North Levantine Arabic (Syria) & \textbf{70.00} & 60.00 & 70.00 & 50.00 & 53.33 & \textbf{60.00} \\
Polish & 50.00 & \textbf{60.00} & 53.33 & 46.67 & 46.67 & \textbf{53.33} \\
Portuguese (Brazil) & 66.67 & \textbf{80.00} & 66.67 & 50.00 & \textbf{76.67} & 70.00 \\
Portuguese (Portugal) & \textbf{93.33} & 86.67 & 93.33 & 73.33 & 66.67 & \textbf{80.00} \\
Romanian & 90.00 & 86.67 & \textbf{93.33} & 86.67 & 73.33 & \textbf{93.33} \\
Russian & 80.00 & 56.67 & \textbf{83.33} & 60.00 & 56.67 & \textbf{66.67} \\
Slovak & 60.00 & \textbf{70.00} & 56.67 & 53.33 & 36.67 & \textbf{60.00} \\
Slovak (SARI) & 53.33 & \textbf{60.00} & 53.33 & \textbf{63.33} & 36.67 & 63.33 \\
Spanish (Mexico) & \textbf{76.67} & 76.67 & 76.67 & 76.67 & 80.00 & \textbf{90.00} \\
Spanish (Peru) & \textbf{90.00} & 83.33 & 90.00 & 83.33 & 70.00 & \textbf{90.00} \\
Spanish (Spain) & 66.67 & \textbf{90.00} & 63.33 & 66.67 & 66.67 & \textbf{70.00} \\
Swedish & 66.67 & \textbf{80.00} & 70.00 & 60.00 & \textbf{66.67} & 66.67 \\
Ta'izzi-Adeni Arabic & 60.00 & \textbf{66.67} & 63.33 & 63.33 & 53.33 & \textbf{73.33} \\
Tunisian Arabic & \textbf{63.33} & 63.33 & 63.33 & \textbf{56.67} & 53.33 & 56.67 \\
Turkish & 76.67 & \textbf{80.00} & 76.67 & 60.00 & 66.67 & \textbf{73.33} \\
Ukrainian & \textbf{80.00} & 76.67 & 80.00 & 56.67 & 56.67 & \textbf{73.33} \\
Vietnamese & \textbf{60.00} & 53.33 & 60.00 & 46.67 & 43.33 & \textbf{53.33} \\
Western Persian & 70.00 & 36.67 & \textbf{76.67} & 46.67 & \textbf{50.00} & 50.00 \\
\cmidrule(lr){1-7}
\textbf{Avg} & 67.27 & 65.23 & \textbf{67.88} & 57.05 & 56.06 & \textbf{65.45} \\
\multicolumn{7}{l}{\textit{Mid-resource (42)}} \\
\midrule
Armenian & 60.00 & \textbf{70.00} & 63.33 & 10.00 & \textbf{53.33} & 20.00 \\
Belarusian & \textbf{80.00} & 63.33 & 80.00 & 53.33 & 36.67 & \textbf{63.33} \\
Bengali & 80.00 & 80.00 & \textbf{83.33} & 30.00 & \textbf{53.33} & 43.33 \\
Bengali (Romanized) & 33.33 & \textbf{43.33} & 33.33 & 30.00 & 16.67 & \textbf{36.67} \\
Bosnian & 86.67 & \textbf{90.00} & 86.67 & 90.00 & 73.33 & \textbf{93.33} \\
Bulgarian & \textbf{86.67} & 73.33 & 86.67 & 56.67 & 53.33 & \textbf{73.33} \\
Catalan & \textbf{76.67} & 66.67 & 76.67 & 66.67 & 40.00 & \textbf{73.33} \\
Croatian & \textbf{83.33} & 70.00 & 83.33 & 66.67 & 63.33 & \textbf{76.67} \\
Eastern Panjabi & \textbf{63.33} & 63.33 & 63.33 & 43.33 & \textbf{56.67} & 56.67 \\
Finnish & \textbf{63.33} & 56.67 & 63.33 & 56.67 & 56.67 & \textbf{60.00} \\
Galician & 66.67 & 60.00 & \textbf{70.00} & 56.67 & 43.33 & \textbf{63.33} \\
Georgian & 56.67 & \textbf{63.33} & 56.67 & \textbf{60.00} & 46.67 & 56.67 \\
Gujarati & \textbf{90.00} & 76.67 & 90.00 & 40.00 & 36.67 & \textbf{46.67} \\
Hebrew & 60.00 & 60.00 & \textbf{63.33} & 46.67 & 33.33 & \textbf{53.33} \\
Hindi & \textbf{80.00} & 76.67 & 80.00 & \textbf{63.33} & 53.33 & 63.33 \\
Icelandic & \textbf{86.67} & 76.67 & 86.67 & 56.67 & 40.00 & \textbf{66.67} \\
Kannada & 76.67 & 70.00 & \textbf{83.33} & 36.67 & \textbf{56.67} & 50.00 \\
Kazakh & 50.00 & \textbf{60.00} & 50.00 & 23.33 & \textbf{33.33} & 30.00 \\
Kyrgyz & 60.00 & \textbf{63.33} & 60.00 & \textbf{63.33} & 20.00 & 63.33 \\
Lithuanian & 66.67 & \textbf{76.67} & 63.33 & 60.00 & \textbf{80.00} & 56.67 \\
Macedonian & 76.67 & 66.67 & \textbf{80.00} & 60.00 & 60.00 & \textbf{73.33} \\
Malayalam & \textbf{60.00} & 43.33 & 60.00 & 43.33 & 23.33 & \textbf{46.67} \\
Marathi & \textbf{90.00} & 60.00 & 90.00 & 60.00 & 43.33 & \textbf{66.67} \\
Nepali & \textbf{70.00} & 70.00 & 70.00 & 60.00 & 60.00 & \textbf{63.33} \\
North Azerbaijani & \textbf{76.67} & 50.00 & 76.67 & 36.67 & \textbf{50.00} & 46.67 \\
Northern Uzbek & 56.67 & \textbf{60.00} & 53.33 & 46.67 & 46.67 & \textbf{60.00} \\
Norwegian Bokmål & \textbf{80.00} & 60.00 & 80.00 & \textbf{76.67} & 60.00 & 76.67 \\
Norwegian Nynorsk & 83.33 & 63.33 & \textbf{86.67} & 43.33 & \textbf{53.33} & 46.67 \\
Serbian (Cyrillic) & \textbf{56.67} & 53.33 & 53.33 & \textbf{70.00} & 33.33 & 53.33 \\
Serbian (Latin) & \textbf{70.00} & 60.00 & 70.00 & 53.33 & \textbf{63.33} & 53.33 \\
Sinhala & 46.67 & \textbf{56.67} & 53.33 & 36.67 & 10.00 & \textbf{40.00} \\
Slovenian & \textbf{73.33} & 40.00 & 73.33 & 53.33 & 40.00 & \textbf{60.00} \\
Slovenian (CERK) & 43.33 & 46.67 & \textbf{53.33} & 36.67 & \textbf{50.00} & 40.00 \\
Standard Malay & \textbf{86.67} & 86.67 & 86.67 & 70.00 & \textbf{76.67} & 73.33 \\
Swahili & \textbf{76.67} & 66.67 & 76.67 & 60.00 & 56.67 & \textbf{63.33} \\
Tagalog & \textbf{76.67} & 60.00 & 76.67 & \textbf{60.00} & 50.00 & 50.00 \\
Tamil & 60.00 & \textbf{70.00} & 60.00 & \textbf{33.33} & 26.67 & 33.33 \\
Telugu & \textbf{90.00} & 66.67 & 90.00 & \textbf{40.00} & 33.33 & 36.67 \\
Thai & \textbf{83.33} & 76.67 & 83.33 & 46.67 & 56.67 & \textbf{60.00} \\
Tosk Albanian & \textbf{63.33} & 46.67 & 63.33 & \textbf{60.00} & 43.33 & 60.00 \\
Urdu & \textbf{86.67} & 73.33 & 86.67 & 60.00 & 60.00 & \textbf{73.33} \\
Urdu (Romanized) & 56.67 & \textbf{70.00} & 56.67 & 56.67 & 30.00 & \textbf{60.00} \\
\cmidrule(lr){1-7}
\textbf{Avg} & 70.72 & 64.44 & \textbf{71.51} & 51.75 & 46.98 & \textbf{56.75} \\
\multicolumn{7}{l}{\textit{Low-resource (30)}} \\
\midrule
Amharic & \textbf{60.00} & 50.00 & 56.67 & 40.00 & 26.67 & \textbf{53.33} \\
Assamese & \textbf{83.33} & 73.33 & 83.33 & 33.33 & \textbf{60.00} & 40.00 \\
Bambara & 43.33 & \textbf{53.33} & 43.33 & 36.67 & 30.00 & \textbf{50.00} \\
Bhojpuri & 56.67 & \textbf{70.00} & 63.33 & 46.67 & 43.33 & \textbf{53.33} \\
Central Kurdish & \textbf{56.67} & 53.33 & 56.67 & 33.33 & \textbf{50.00} & 43.33 \\
Dhundari & \textbf{80.00} & 46.67 & 80.00 & 50.00 & 56.67 & \textbf{63.33} \\
Ekpeye & \textbf{56.67} & 43.33 & 56.67 & 40.00 & \textbf{56.67} & 43.33 \\
Estonian & \textbf{53.33} & 53.33 & 50.00 & 36.67 & \textbf{46.67} & 40.00 \\
Faroese & 46.67 & 46.67 & \textbf{53.33} & 43.33 & 43.33 & \textbf{70.00} \\
Hausa & \textbf{46.67} & 43.33 & 46.67 & 46.67 & 50.00 & \textbf{56.67} \\
Hawaiian & 43.33 & \textbf{56.67} & 43.33 & 36.67 & 43.33 & \textbf{53.33} \\
Idoma & \textbf{40.00} & 40.00 & 40.00 & 30.00 & 40.00 & \textbf{50.00} \\
Igbo & \textbf{50.00} & 30.00 & 50.00 & 33.33 & 43.33 & \textbf{50.00} \\
Isoko & 50.00 & \textbf{70.00} & 53.33 & 50.00 & 36.67 & \textbf{53.33} \\
Javanese & 53.33 & \textbf{56.67} & 50.00 & 53.33 & 50.00 & \textbf{63.33} \\
Kinyarwanda & 63.33 & 46.67 & \textbf{66.67} & 43.33 & 26.67 & \textbf{50.00} \\
Kumzari & \textbf{53.33} & 36.67 & 53.33 & 36.67 & 46.67 & \textbf{56.67} \\
Lingala & 43.33 & \textbf{53.33} & 43.33 & 33.33 & \textbf{60.00} & 43.33 \\
Luo & \textbf{43.33} & 40.00 & 43.33 & 36.67 & \textbf{66.67} & 50.00 \\
Marwari & \textbf{73.33} & 66.67 & 73.33 & \textbf{60.00} & 56.67 & 60.00 \\
Meitei (Bengali script) & 66.67 & 40.00 & \textbf{70.00} & 40.00 & 33.33 & \textbf{50.00} \\
Meitei (Meitei script) & 43.33 & \textbf{50.00} & 46.67 & 50.00 & 43.33 & \textbf{53.33} \\
Nagamese & 43.33 & \textbf{46.67} & 40.00 & 43.33 & 53.33 & \textbf{66.67} \\
Nigerian Pidgin & \textbf{80.00} & 80.00 & 80.00 & 66.67 & \textbf{80.00} & 73.33 \\
Sindhi & \textbf{100.00} & 96.67 & 100.00 & \textbf{66.67} & 36.67 & 60.00 \\
Sindhi (Devanagari) & 63.33 & 56.67 & \textbf{66.67} & 56.67 & \textbf{60.00} & 43.33 \\
Urhobo & 46.67 & \textbf{53.33} & 43.33 & 36.67 & 40.00 & \textbf{50.00} \\
Uyghur & \textbf{46.67} & 46.67 & 43.33 & 50.00 & \textbf{53.33} & 53.33 \\
Yoruba & 43.33 & \textbf{50.00} & 43.33 & 40.00 & 36.67 & \textbf{46.67} \\
Zulu & 50.00 & \textbf{60.00} & 53.33 & 46.67 & \textbf{60.00} & 53.33 \\
\cmidrule(lr){1-7}
\textbf{Avg} & 56.00 & 53.67 & \textbf{56.44} & 43.89 & 47.67 & \textbf{53.11} \\
\midrule
\textbf{Overall (116)} & 65.60 & 61.95 & \textbf{66.24} & 51.72 & 50.60 & \textbf{59.11} \\
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{l ccc ccc}
\caption{Per-language results on MGSM (accuracy) for Llama-3.1-8B-Instruct and Mistral-7B-Instruct-v0.3. \cstd\,=\,standard cascade; \etoe\,=\,end-to-end; \cctx\,=\,context-aware cascade. \textbf{Bold} marks the best system per row within each model.}\\
\label{tab:mgsm}\\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textit{High-resource (7)}} \\
\midrule
Chinese & 38.00 & \textbf{58.00} & 50.00 & 37.00 & \textbf{38.00} & 37.00 \\
English & 36.00 & \textbf{66.00} & 56.00 & 53.00 & \textbf{56.00} & 53.00 \\
French & 46.00 & 52.00 & \textbf{56.00} & \textbf{49.00} & 43.00 & 48.00 \\
German & 46.00 & \textbf{61.00} & 54.00 & \textbf{46.00} & 37.00 & 41.00 \\
Japanese & 36.00 & \textbf{48.00} & 45.00 & \textbf{34.00} & 25.00 & 34.00 \\
Russian & 52.00 & 56.00 & \textbf{65.00} & \textbf{51.00} & 43.00 & 47.00 \\
Spanish & 49.00 & \textbf{58.00} & 50.00 & \textbf{46.00} & 33.00 & 45.00 \\
\cmidrule(lr){1-7}
\textbf{Avg} & 43.29 & \textbf{57.00} & 53.71 & \textbf{45.14} & 39.29 & 43.57 \\
\multicolumn{7}{l}{\textit{Mid-resource (4)}} \\
\midrule
Bengali & 29.00 & \textbf{40.00} & 35.00 & \textbf{24.00} & 6.00 & 23.00 \\
Swahili & 50.00 & 44.00 & \textbf{59.00} & \textbf{12.00} & 3.00 & 11.00 \\
Telugu & 30.00 & 35.00 & \textbf{39.00} & \textbf{7.00} & 4.00 & 6.00 \\
Thai & 30.00 & \textbf{52.00} & 36.00 & \textbf{29.00} & 19.00 & 29.00 \\
\cmidrule(lr){1-7}
\textbf{Avg} & 34.75 & \textbf{42.75} & 42.25 & \textbf{18.00} & 8.00 & 17.25 \\
\midrule
\textbf{Overall (11)} & 40.18 & \textbf{51.82} & 49.55 & \textbf{35.27} & 27.91 & 34.00 \\
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{l ccc ccc}
\caption{Per-language results on MMath (accuracy) for Llama-3.1-8B-Instruct and Mistral-7B-Instruct-v0.3. \cstd\,=\,standard cascade; \etoe\,=\,end-to-end; \cctx\,=\,context-aware cascade. \textbf{Bold} marks the best system per row within each model.}\\
\label{tab:mmath}\\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textit{High-resource (9)}} \\
\midrule
Arabic & 18.00 & 8.00 & \textbf{21.00} & \textbf{7.00} & 1.00 & 7.00 \\
Chinese & 11.00 & \textbf{14.00} & 13.00 & \textbf{7.00} & 5.00 & 7.00 \\
English & 14.00 & \textbf{17.00} & 17.00 & 7.00 & \textbf{8.00} & 7.00 \\
French & 15.00 & 15.00 & \textbf{17.00} & 8.00 & 4.00 & \textbf{10.00} \\
Japanese & 12.00 & \textbf{15.00} & 15.00 & 3.00 & \textbf{6.00} & 3.00 \\
Korean & 9.00 & \textbf{15.00} & 11.00 & \textbf{4.00} & 1.00 & 3.00 \\
Portuguese & 14.00 & 15.00 & \textbf{20.00} & 5.00 & \textbf{6.00} & 6.00 \\
Spanish & 16.00 & 16.00 & \textbf{19.00} & \textbf{4.00} & 4.00 & 4.00 \\
Vietnamese & 15.00 & 10.00 & \textbf{18.00} & 4.00 & 2.00 & \textbf{5.00} \\
\cmidrule(lr){1-7}
\textbf{Avg} & 13.78 & 13.89 & \textbf{16.78} & 5.44 & 4.11 & \textbf{5.78} \\
\multicolumn{7}{l}{\textit{Mid-resource (1)}} \\
\midrule
Thai & 11.00 & \textbf{13.00} & 11.00 & \textbf{5.00} & 4.00 & 5.00 \\
\cmidrule(lr){1-7}
\textbf{Avg} & 11.00 & \textbf{13.00} & 11.00 & \textbf{5.00} & 4.00 & 5.00 \\
\midrule
\textbf{Overall (10)} & 13.50 & 13.80 & \textbf{16.20} & 5.40 & 4.10 & \textbf{5.70} \\
\end{longtable}
\endgroup
\begingroup\footnotesize
\begin{longtable}{l ccc ccc}
\caption{Per-language results on Aya (chrF) for Llama-3.1-8B-Instruct and Mistral-7B-Instruct-v0.3. \cstd\,=\,standard cascade; \etoe\,=\,end-to-end; \cctx\,=\,context-aware cascade. \textbf{Bold} marks the best system per row within each model.}\\
\label{tab:aya}\\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textit{High-resource (4)}} \\
\midrule
Arabic & 8.67 & 9.43 & \textbf{13.63} & 9.25 & 9.18 & \textbf{11.21} \\
Chinese & 5.02 & 6.46 & \textbf{10.49} & 4.87 & \textbf{10.12} & 8.35 \\
Portuguese & 19.72 & 22.54 & \textbf{27.29} & 22.52 & \textbf{26.96} & 26.79 \\
Turkish & 14.33 & 15.64 & \textbf{20.94} & 15.41 & 17.67 & \textbf{18.02} \\
\cmidrule(lr){1-7}
\textbf{Avg} & 11.94 & 13.52 & \textbf{18.09} & 13.01 & 15.98 & \textbf{16.09} \\
\multicolumn{7}{l}{\textit{Mid-resource (1)}} \\
\midrule
Telugu & 7.93 & 11.01 & \textbf{11.09} & 3.36 & \textbf{8.19} & 5.09 \\
\cmidrule(lr){1-7}
\textbf{Avg} & 7.93 & 11.01 & \textbf{11.09} & 3.36 & \textbf{8.19} & 5.09 \\
\multicolumn{7}{l}{\textit{Low-resource (1)}} \\
\midrule
Yoruba & 1.66 & \textbf{2.55} & 2.11 & 2.86 & \textbf{3.51} & 2.50 \\
\cmidrule(lr){1-7}
\textbf{Avg} & 1.66 & \textbf{2.55} & 2.11 & 2.86 & \textbf{3.51} & 2.50 \\
\midrule
\textbf{Overall (6)} & 9.56 & 11.27 & \textbf{14.26} & 9.71 & \textbf{12.61} & 11.99 \\
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{l ccc ccc}
\caption{Per-language results on BLEnD (chrF) for Llama-3.1-8B-Instruct and Mistral-7B-Instruct-v0.3. \cstd\,=\,standard cascade; \etoe\,=\,end-to-end; \cctx\,=\,context-aware cascade. \textbf{Bold} marks the best system per row within each model.}\\
\label{tab:blend}\\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textit{High-resource (9)}} \\
\midrule
Arabic & 11.82 & 12.13 & \textbf{12.82} & 10.47 & 5.23 & \textbf{10.80} \\
Chinese & 5.23 & \textbf{26.31} & 8.95 & 6.03 & \textbf{8.37} & 7.53 \\
Greek & 11.50 & 13.32 & \textbf{14.23} & 10.65 & 5.68 & \textbf{11.28} \\
Indonesian & 13.27 & 12.11 & \textbf{16.63} & 13.16 & 13.09 & \textbf{13.18} \\
Korean (KP) & 2.95 & 5.32 & \textbf{5.71} & 1.85 & \textbf{4.34} & 3.64 \\
Korean (KR) & 6.42 & \textbf{11.29} & 8.43 & 4.43 & 4.41 & \textbf{5.33} \\
Persian & 11.72 & 12.88 & \textbf{13.58} & \textbf{9.16} & 5.52 & 9.15 \\
Spanish (ES) & 14.97 & 13.79 & \textbf{18.01} & 15.81 & \textbf{17.41} & 16.52 \\
Spanish (MX) & 14.94 & 14.70 & \textbf{16.66} & 15.29 & 16.06 & \textbf{16.89} \\
\cmidrule(lr){1-7}
\textbf{Avg} & 10.31 & 13.54 & \textbf{12.78} & 9.65 & 8.90 & \textbf{10.48} \\
\multicolumn{7}{l}{\textit{Mid-resource (1)}} \\
\midrule
Azerbaijani & 10.20 & 13.04 & \textbf{15.07} & 8.81 & 6.83 & \textbf{9.31} \\
\cmidrule(lr){1-7}
\textbf{Avg} & 10.20 & 13.04 & \textbf{15.07} & 8.81 & 6.83 & \textbf{9.31} \\
\multicolumn{7}{l}{\textit{Low-resource (4)}} \\
\midrule
Amharic & 4.59 & 4.05 & \textbf{5.65} & 1.39 & 0.82 & \textbf{2.51} \\
Assamese & 9.08 & 11.17 & \textbf{11.79} & 6.16 & 2.49 & \textbf{7.74} \\
Hausa & 6.20 & 6.77 & \textbf{9.04} & 3.66 & \textbf{3.84} & 3.54 \\
Javanese & 9.74 & 9.93 & \textbf{13.45} & 8.95 & 5.86 & \textbf{9.24} \\
\cmidrule(lr){1-7}
\textbf{Avg} & 7.40 & 7.98 & \textbf{9.98} & 5.04 & 3.25 & \textbf{5.76} \\
\midrule
\textbf{Overall (14)} & 9.47 & 11.91 & \textbf{12.14} & 8.27 & 7.14 & \textbf{9.05} \\
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{l ccc ccc}
\caption{Per-language results on Global-PIQA-OE (chrF) for Llama-3.1-8B-Instruct and Mistral-7B-Instruct-v0.3. \cstd\,=\,standard cascade; \etoe\,=\,end-to-end; \cctx\,=\,context-aware cascade. \textbf{Bold} marks the best system per row within each model.}\\
\label{tab:global-piqa-oe}\\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textit{High-resource (44)}} \\
\midrule
Algerian Arabic & \textbf{10.56} & 9.06 & 9.92 & \textbf{12.25} & 5.37 & 12.00 \\
Burushaski & 2.66 & \textbf{5.23} & 4.32 & 2.92 & 3.64 & \textbf{5.28} \\
Cantonese & 2.56 & 3.53 & \textbf{3.94} & 1.79 & 1.66 & \textbf{3.45} \\
Chinese (Simplified) & 3.49 & 4.48 & \textbf{6.46} & 2.70 & \textbf{7.19} & 6.12 \\
Chinese (Traditional) & 3.84 & 4.98 & \textbf{8.71} & 2.87 & \textbf{9.21} & 7.00 \\
Czech & 11.08 & 8.77 & \textbf{13.65} & 14.27 & 14.49 & \textbf{15.87} \\
Dutch & \textbf{21.72} & 18.39 & 17.94 & \textbf{23.82} & 23.43 & 22.12 \\
Egyptian Arabic & 12.81 & 8.65 & \textbf{13.27} & 14.01 & 5.79 & \textbf{15.06} \\
English & \textbf{19.23} & 15.56 & 17.74 & 21.18 & \textbf{25.88} & 24.93 \\
French (Canada) & 18.74 & 16.82 & \textbf{21.85} & 24.10 & 22.63 & \textbf{24.52} \\
French (France) & 13.97 & \textbf{17.78} & 14.24 & 20.78 & 20.38 & \textbf{21.38} \\
German & 15.54 & 16.25 & \textbf{16.55} & 19.28 & 18.55 & \textbf{20.31} \\
Greek & 9.82 & 7.81 & \textbf{13.67} & 10.08 & 10.36 & \textbf{11.00} \\
Gulf Arabic & \textbf{11.01} & 8.45 & 10.23 & 11.47 & 5.65 & \textbf{12.41} \\
Hungarian & 16.63 & 14.42 & \textbf{17.92} & 21.76 & 17.07 & \textbf{21.96} \\
Indonesian & \textbf{21.30} & 17.89 & 18.78 & \textbf{22.96} & 21.92 & 22.88 \\
Italian & 12.81 & \textbf{24.10} & 21.37 & 18.80 & 21.24 & \textbf{22.88} \\
Japanese & 5.55 & 4.99 & \textbf{5.62} & 4.11 & 2.70 & \textbf{6.27} \\
Korean & 4.04 & 4.30 & \textbf{4.89} & 3.34 & 3.83 & \textbf{5.02} \\
Mesopotamian Arabic & 9.92 & 8.87 & \textbf{10.71} & 12.67 & 5.13 & \textbf{14.31} \\
Modern Standard Arabic & \textbf{12.88} & 9.04 & 12.10 & \textbf{12.31} & 7.82 & 12.29 \\
Moroccan Arabic & 10.54 & 9.08 & \textbf{10.61} & 12.14 & 5.77 & \textbf{12.48} \\
Najdi Arabic & 11.39 & 9.78 & \textbf{14.47} & 15.86 & 7.73 & \textbf{17.24} \\
North Levantine Arabic (Jordan) & 13.65 & 9.96 & \textbf{15.15} & 15.56 & 10.06 & \textbf{17.53} \\
North Levantine Arabic (Lebanon) & 7.90 & 6.79 & \textbf{10.36} & 12.53 & 5.47 & \textbf{12.77} \\
North Levantine Arabic (Palestine) & 7.28 & 6.80 & \textbf{9.64} & 11.06 & 5.06 & \textbf{11.55} \\
North Levantine Arabic (Syria) & 7.37 & 6.80 & \textbf{9.16} & 11.82 & 6.02 & \textbf{12.83} \\
Polish & 16.41 & 14.34 & \textbf{17.24} & 19.63 & 17.51 & \textbf{20.28} \\
Portuguese (Brazil) & 16.65 & \textbf{22.17} & 18.74 & 18.81 & \textbf{19.04} & 18.49 \\
Portuguese (Portugal) & 15.67 & 14.31 & \textbf{15.82} & 18.98 & \textbf{20.91} & 20.28 \\
Romanian & 16.10 & 13.90 & \textbf{16.51} & 19.73 & 18.21 & \textbf{20.20} \\
Russian & 15.59 & 14.60 & \textbf{16.62} & 20.71 & \textbf{22.50} & 21.98 \\
Slovak & 13.62 & 16.23 & \textbf{17.80} & 15.81 & \textbf{17.14} & 17.08 \\
Slovak (SARI) & 10.97 & 8.36 & \textbf{12.06} & 11.03 & 10.12 & \textbf{11.82} \\
Spanish (Mexico) & 16.55 & \textbf{19.11} & 17.06 & 25.11 & 25.92 & \textbf{26.49} \\
Spanish (Peru) & \textbf{18.86} & 18.13 & 17.86 & 23.18 & 22.98 & \textbf{23.79} \\
Spanish (Spain) & 18.43 & 17.09 & \textbf{19.28} & 22.80 & 23.07 & \textbf{23.87} \\
Swedish & 19.74 & 15.88 & \textbf{20.51} & 21.71 & 20.82 & \textbf{24.33} \\
Ta'izzi-Adeni Arabic & 10.25 & 8.82 & \textbf{12.54} & 13.65 & 5.27 & \textbf{16.13} \\
Tunisian Arabic & \textbf{11.46} & 9.70 & 10.20 & 12.79 & 5.48 & \textbf{13.66} \\
Turkish & 17.12 & 16.27 & \textbf{19.41} & 18.94 & 19.69 & \textbf{19.94} \\
Ukrainian & 14.13 & 9.81 & \textbf{14.46} & 16.47 & 14.80 & \textbf{17.49} \\
Vietnamese & 10.64 & 11.57 & \textbf{14.42} & 12.82 & \textbf{17.69} & 14.38 \\
Western Persian & 14.63 & 12.95 & \textbf{18.55} & 15.35 & 14.67 & \textbf{17.70} \\
\cmidrule(lr){1-7}
\textbf{Avg} & 12.62 & 11.86 & \textbf{13.92} & 15.09 & 13.41 & \textbf{16.35} \\
\multicolumn{7}{l}{\textit{Mid-resource (42)}} \\
\midrule
Armenian & 13.15 & 9.77 & \textbf{14.86} & 11.47 & \textbf{15.42} & 14.00 \\
Belarusian & 13.93 & 16.24 & \textbf{19.60} & 12.64 & 15.78 & \textbf{18.36} \\
Bengali & 11.25 & 12.81 & \textbf{13.61} & 8.86 & 4.61 & \textbf{10.40} \\
Bengali (Romanized) & 0.15 & \textbf{11.23} & 10.11 & 7.00 & \textbf{11.54} & 4.92 \\
Bosnian & 18.65 & 17.24 & \textbf{18.97} & \textbf{23.91} & 21.04 & 23.53 \\
Bulgarian & 16.58 & 13.83 & \textbf{19.13} & 23.91 & 20.38 & \textbf{24.04} \\
Catalan & 15.24 & 16.01 & \textbf{16.44} & 20.56 & 17.68 & \textbf{21.41} \\
Croatian & 13.69 & 13.96 & \textbf{14.34} & \textbf{16.26} & 16.06 & 15.29 \\
Eastern Panjabi & 12.34 & 14.37 & \textbf{15.27} & 8.53 & 7.45 & \textbf{8.69} \\
Finnish & 19.08 & 17.45 & \textbf{22.63} & 19.55 & 17.43 & \textbf{20.73} \\
Galician & 15.41 & 16.85 & \textbf{20.54} & 18.64 & 20.07 & \textbf{22.22} \\
Georgian & 13.82 & 13.33 & \textbf{16.76} & 10.30 & 11.52 & \textbf{11.56} \\
Gujarati & 13.36 & 15.61 & \textbf{15.95} & 6.41 & 8.53 & \textbf{9.64} \\
Hebrew & 12.72 & 8.70 & \textbf{15.07} & 13.78 & 9.33 & \textbf{16.00} \\
Hindi & 13.25 & 13.78 & \textbf{14.20} & 10.74 & 11.60 & \textbf{13.22} \\
Icelandic & 16.29 & 14.66 & \textbf{16.83} & 17.49 & 15.03 & \textbf{18.06} \\
Kannada & 16.99 & 19.60 & \textbf{20.65} & 11.79 & \textbf{17.25} & 13.51 \\
Kazakh & 14.95 & 18.14 & \textbf{20.10} & 11.74 & 11.81 & \textbf{13.33} \\
Kyrgyz & 14.99 & \textbf{17.10} & 16.85 & \textbf{11.23} & 9.47 & 10.99 \\
Lithuanian & 12.55 & 10.95 & \textbf{14.12} & \textbf{11.39} & 8.62 & 10.55 \\
Macedonian & \textbf{15.27} & 13.04 & 14.91 & \textbf{17.52} & 15.18 & 17.41 \\
Malayalam & 15.69 & \textbf{19.12} & 19.07 & 10.33 & \textbf{13.36} & 12.64 \\
Marathi & 10.20 & 14.47 & \textbf{15.49} & 8.45 & 6.67 & \textbf{12.54} \\
Nepali & 14.29 & 13.12 & \textbf{15.68} & 11.13 & 11.11 & \textbf{14.98} \\
North Azerbaijani & \textbf{14.08} & 13.25 & 13.72 & 14.75 & 11.99 & \textbf{15.97} \\
Northern Uzbek & 11.83 & 15.19 & \textbf{16.24} & 13.48 & \textbf{16.10} & 13.46 \\
Norwegian Bokmål & 17.86 & \textbf{17.96} & 17.34 & 20.31 & 19.91 & \textbf{20.62} \\
Norwegian Nynorsk & 16.63 & 15.79 & \textbf{17.48} & 18.70 & 17.78 & \textbf{19.92} \\
Serbian (Cyrillic) & 5.93 & 9.76 & \textbf{10.92} & 16.34 & 13.56 & \textbf{17.32} \\
Serbian (Latin) & 13.30 & 10.81 & \textbf{13.77} & 17.49 & 16.05 & \textbf{19.01} \\
Sinhala & 8.53 & 9.36 & \textbf{9.76} & 5.40 & 4.47 & \textbf{6.58} \\
Slovenian & 14.04 & 12.22 & \textbf{14.70} & 17.23 & 17.44 & \textbf{18.29} \\
Slovenian (CERK) & 9.77 & 7.95 & \textbf{9.96} & \textbf{11.76} & 9.61 & 11.52 \\
Standard Malay & 23.64 & 16.03 & \textbf{28.85} & 17.49 & \textbf{25.73} & 20.77 \\
Swahili & \textbf{14.80} & 13.55 & 12.76 & 10.75 & \textbf{13.24} & 13.03 \\
Tagalog & 21.37 & 19.60 & \textbf{24.72} & 25.77 & 26.88 & \textbf{27.56} \\
Tamil & 21.73 & 21.00 & \textbf{25.13} & 13.48 & \textbf{17.78} & 16.94 \\
Telugu & 17.07 & 18.59 & \textbf{20.48} & 7.86 & \textbf{11.38} & 10.11 \\
Thai & 12.84 & 8.68 & \textbf{15.19} & 11.83 & 12.36 & \textbf{13.47} \\
Tosk Albanian & 12.42 & 12.18 & \textbf{13.89} & 13.28 & 12.54 & \textbf{14.24} \\
Urdu & 12.89 & 12.65 & \textbf{15.78} & 13.11 & 13.27 & \textbf{16.07} \\
Urdu (Romanized) & 5.32 & 10.48 & \textbf{13.47} & \textbf{13.68} & 12.02 & 11.59 \\
\cmidrule(lr){1-7}
\textbf{Avg} & 14.00 & 14.20 & \textbf{16.56} & 13.96 & 14.02 & \textbf{15.35} \\
\multicolumn{7}{l}{\textit{Low-resource (30)}} \\
\midrule
Amharic & 4.04 & 6.45 & \textbf{7.72} & 1.66 & 1.29 & \textbf{2.58} \\
Assamese & 9.74 & 12.21 & \textbf{12.59} & 8.10 & 2.63 & \textbf{8.86} \\
Bambara & 5.32 & \textbf{13.25} & 10.29 & 5.91 & 9.78 & \textbf{9.91} \\
Bhojpuri & 11.72 & 11.57 & \textbf{12.82} & 8.57 & 5.98 & \textbf{10.07} \\
Central Kurdish & 10.00 & 9.50 & \textbf{16.01} & 8.41 & 4.87 & \textbf{12.70} \\
Dhundari & 10.69 & \textbf{11.51} & 11.36 & 7.45 & 4.92 & \textbf{10.25} \\
Ekpeye & 3.89 & \textbf{11.05} & 6.54 & 4.38 & \textbf{6.28} & 4.64 \\
Estonian & 14.39 & 11.24 & \textbf{18.64} & 14.14 & 9.94 & \textbf{14.62} \\
Faroese & 14.30 & 11.77 & \textbf{17.53} & 14.58 & 14.52 & \textbf{17.55} \\
Hausa & 11.76 & 8.45 & \textbf{13.13} & 9.90 & \textbf{10.45} & 9.48 \\
Hawaiian & 12.81 & 11.55 & \textbf{15.85} & 11.99 & 12.62 & \textbf{16.53} \\
Idoma & 3.89 & \textbf{10.80} & 7.71 & 5.59 & \textbf{7.95} & 7.90 \\
Igbo & 9.20 & 15.23 & \textbf{15.25} & 9.51 & 15.30 & \textbf{17.16} \\
Isoko & 4.08 & \textbf{12.30} & 6.66 & 5.40 & 8.30 & \textbf{10.06} \\
Javanese & 12.83 & 11.08 & \textbf{14.10} & 15.19 & 11.69 & \textbf{15.59} \\
Kinyarwanda & 8.80 & 11.21 & \textbf{12.86} & 9.55 & 11.07 & \textbf{12.44} \\
Kumzari & 1.19 & \textbf{2.98} & 1.51 & 3.11 & \textbf{4.55} & 1.17 \\
Lingala & 8.32 & \textbf{10.56} & 10.08 & 9.86 & \textbf{11.97} & 11.56 \\
Luo & 10.06 & \textbf{10.10} & 8.79 & 9.01 & \textbf{11.71} & 10.18 \\
Marwari & 9.68 & 10.13 & \textbf{11.20} & 9.21 & 7.15 & \textbf{11.17} \\
Meitei (Bengali script) & 9.19 & \textbf{11.90} & 10.91 & 2.65 & 1.89 & \textbf{2.88} \\
Meitei (Meitei script) & 0.06 & 13.26 & \textbf{14.47} & 0.01 & 3.32 & \textbf{10.38} \\
Nagamese & 7.55 & 9.09 & \textbf{11.15} & 12.73 & 10.05 & \textbf{13.14} \\
Nigerian Pidgin & 16.14 & 13.67 & \textbf{21.15} & 19.35 & 20.24 & \textbf{20.81} \\
Sindhi & 11.69 & 12.26 & \textbf{13.76} & 7.17 & 3.70 & \textbf{9.97} \\
Sindhi (Devanagari) & 2.20 & 9.03 & \textbf{10.11} & 3.91 & 4.61 & \textbf{7.68} \\
Urhobo & 5.18 & \textbf{13.18} & 10.42 & 6.32 & 10.76 & \textbf{15.49} \\
Uyghur & 6.64 & 10.83 & \textbf{11.13} & 8.23 & 3.55 & \textbf{10.40} \\
Yoruba & 4.15 & \textbf{9.25} & 7.94 & 4.81 & 7.31 & \textbf{8.38} \\
Zulu & 8.79 & \textbf{12.27} & 10.01 & 9.93 & 11.52 & \textbf{13.90} \\
\cmidrule(lr){1-7}
\textbf{Avg} & 8.28 & 10.92 & \textbf{11.72} & 8.22 & 8.33 & \textbf{10.91} \\
\midrule
\textbf{Overall (116)} & 11.99 & 12.46 & \textbf{14.31} & 12.90 & 12.32 & \textbf{14.58} \\
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{l ccc ccc}
\caption{Per-language results on MKQA (chrF) for Llama-3.1-8B-Instruct and Mistral-7B-Instruct-v0.3. \cstd\,=\,standard cascade; \etoe\,=\,end-to-end; \cctx\,=\,context-aware cascade. \textbf{Bold} marks the best system per row within each model.}\\
\label{tab:mkqa}\\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
 & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-Instruct}} & \multicolumn{3}{c}{\textbf{Mistral-7B-Instruct-v0.3}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
\textbf{Language} & \cstd & \etoe & \cctx & \cstd & \etoe & \cctx \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textit{High-resource (19)}} \\
\midrule
Arabic & 11.73 & 10.47 & \textbf{12.47} & 10.03 & 5.79 & \textbf{10.55} \\
Chinese (HK) & 4.72 & 7.61 & \textbf{8.07} & 5.43 & 3.90 & \textbf{6.10} \\
Chinese (Simplified) & 7.91 & 9.31 & \textbf{10.88} & 3.96 & 3.04 & \textbf{4.82} \\
Chinese (Traditional) & 5.24 & \textbf{7.89} & 7.68 & 3.63 & 2.75 & \textbf{4.10} \\
Danish & 17.48 & 8.65 & \textbf{17.57} & 15.62 & 14.22 & \textbf{16.59} \\
Dutch & 15.01 & 12.11 & \textbf{15.20} & 14.06 & \textbf{16.62} & 14.54 \\
French & 16.79 & 17.05 & \textbf{18.38} & 15.33 & 15.93 & \textbf{16.32} \\
German & 16.41 & 14.44 & \textbf{17.44} & 16.36 & 15.34 & \textbf{17.47} \\
Hungarian & 13.82 & 14.32 & \textbf{15.36} & 14.59 & 14.04 & \textbf{15.24} \\
Italian & 16.91 & 15.35 & \textbf{17.25} & 16.42 & 15.67 & \textbf{17.27} \\
Japanese & 14.23 & 12.73 & \textbf{15.90} & 6.40 & 4.07 & \textbf{10.74} \\
Korean & 6.71 & 5.09 & \textbf{7.07} & 3.88 & 2.46 & \textbf{4.70} \\
Polish & 16.25 & 15.35 & \textbf{18.12} & 14.64 & 13.01 & \textbf{15.19} \\
Portuguese & 15.99 & 10.77 & \textbf{17.07} & 15.53 & 16.29 & \textbf{16.32} \\
Russian & 13.93 & 12.09 & \textbf{14.58} & 12.46 & 11.10 & \textbf{12.91} \\
Spanish & 16.39 & 14.52 & \textbf{16.93} & 14.98 & \textbf{17.72} & 15.63 \\
Swedish & 17.31 & 10.32 & \textbf{17.64} & 15.97 & 14.52 & \textbf{17.28} \\
Turkish & \textbf{14.33} & 10.95 & 13.32 & \textbf{13.52} & 8.84 & \textbf{13.52} \\
Vietnamese & 13.79 & 13.07 & \textbf{14.45} & 11.69 & 10.48 & \textbf{12.44} \\
\cmidrule(lr){1-7}
\textbf{Avg} & 13.42 & 11.69 & \textbf{14.49} & 11.82 & 10.83 & \textbf{12.72} \\
\multicolumn{7}{l}{\textit{Mid-resource (6)}} \\
\midrule
Finnish & 16.24 & 15.20 & \textbf{18.57} & 11.74 & 10.62 & \textbf{12.33} \\
Hebrew & 13.86 & 12.43 & \textbf{17.15} & 7.96 & 4.86 & \textbf{8.36} \\
Khmer & 3.50 & 3.51 & \textbf{4.46} & 1.87 & \textbf{2.58} & 2.13 \\
Malay & \textbf{16.02} & 10.30 & 15.31 & 13.38 & 11.44 & \textbf{13.61} \\
Norwegian & 16.47 & 9.79 & \textbf{17.28} & 14.98 & 13.37 & \textbf{15.72} \\
Thai & 13.04 & 14.39 & \textbf{17.29} & 7.84 & 5.55 & \textbf{8.48} \\
\cmidrule(lr){1-7}
\textbf{Avg} & 13.19 & 10.94 & \textbf{15.01} & 9.63 & 8.07 & \textbf{10.11} \\
\midrule
\textbf{Overall (25)} & 13.36 & 11.51 & \textbf{14.62} & 11.29 & 10.17 & \textbf{12.09} \\
\end{longtable}

==> (inline-1) <==
\begin{tabular}{lccccc}
\toprule
Dataset & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\multicolumn{5}{l}{\textit{Open-ended generation (chrF)}} \\
Aya & 9.56 & \textbf{14.26} & 13.48 & 11.08 & 11.73 \\
BLEnD & 9.47 & \textbf{12.14} & 11.88 & 10.59 & 8.76 \\
Global-PIQA-OE & 11.99 & 14.31 & \textbf{14.35} & 12.11 & 11.57 \\
MKQA & 13.36 & 14.62 & \textbf{16.48} & 15.30 & 12.77 \\
\midrule
\multicolumn{5}{l}{\textit{Multiple-choice (Acc.)}} \\
Global-MMLU & 40.76 & \textbf{43.12} & 38.38 & 39.95 & 38.69 \\
Belebele & 56.89 & \textbf{58.18} & 57.08 & 56.53 & 52.98 \\
Global-PIQA & 65.60 & 66.24 & \textbf{66.84} & 58.51 & 62.93 \\
MCSQA & 64.62 & \textbf{65.12} & 50.38 & 64.25 & 63.62 \\
\midrule
\multicolumn{5}{l}{\textit{Math (Acc.)}} \\
MGSM & 40.18 & \textbf{49.55} & 38.73 & 33.73 & 39.82 \\
MMath & 13.50 & \textbf{16.20} & 8.40 & 10.40 & 10.70 \\
\bottomrule
\end{tabular}
\begin{longtable}{lccccc}
\caption{Llama-3.1-8B-Instruct overall accuracy with varying context provided to \mttwo on Global-MMLU: High-resource (22), Mid-resource (11) and Low-resource (9).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (22)}} \\
\midrule
Arabic & 47.00 & \textbf{50.00} & 46.00 & 47.00 & 41.00 \\
Chinese & \textbf{54.00} & 54.00 & 50.00 & 54.00 & 54.00 \\
Czech & 48.00 & \textbf{49.00} & 37.00 & 48.00 & 48.00 \\
Dutch & 43.00 & \textbf{46.00} & 40.00 & 42.00 & 44.00 \\
English & 52.00 & \textbf{57.00} & 44.00 & 52.00 & 52.00 \\
French & 42.00 & \textbf{46.00} & 42.00 & 42.00 & 44.00 \\
German & 44.00 & \textbf{48.00} & 44.00 & 44.00 & 46.00 \\
Greek & 35.00 & \textbf{43.00} & 35.00 & 25.00 & 10.00 \\
Indonesian & 50.00 & \textbf{54.00} & 50.00 & 50.00 & 52.00 \\
Italian & 45.00 & \textbf{48.00} & 44.00 & 44.00 & 44.00 \\
Japanese & 42.00 & \textbf{46.00} & 41.00 & 42.00 & 45.00 \\
Korean & 39.00 & 41.00 & 38.00 & 39.00 & \textbf{42.00} \\
Persian & \textbf{42.00} & 42.00 & 41.00 & 42.00 & 37.00 \\
Polish & \textbf{47.00} & 47.00 & 37.00 & 47.00 & 47.00 \\
Portuguese & 40.00 & \textbf{50.00} & 36.00 & 41.00 & 45.00 \\
Romanian & 46.00 & \textbf{48.00} & 41.00 & 46.00 & 45.00 \\
Russian & 47.00 & \textbf{51.00} & 43.00 & 44.00 & 42.00 \\
Spanish & 43.00 & \textbf{45.00} & 38.00 & 43.00 & 45.00 \\
Swedish & \textbf{46.00} & 44.00 & 44.00 & 46.00 & 44.00 \\
Turkish & 43.00 & \textbf{45.00} & 40.00 & 43.00 & 38.00 \\
Ukrainian & 38.00 & \textbf{41.00} & 25.00 & 36.00 & 31.00 \\
Vietnamese & 36.00 & \textbf{40.00} & 35.00 & 36.00 & 38.00 \\
\textbf{Avg} & 44.05 & \textbf{47.05} & 40.50 & 43.32 & 42.45 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (11)}} \\
\midrule
Bengali & 42.00 & \textbf{46.00} & 41.00 & 41.00 & 35.00 \\
Hebrew & \textbf{40.00} & 38.00 & 40.00 & 37.00 & 31.00 \\
Hindi & 36.00 & \textbf{40.00} & 35.00 & 35.00 & 25.00 \\
Kyrgyz & 35.00 & \textbf{37.00} & 32.00 & 34.00 & 25.00 \\
Lithuanian & 42.00 & \textbf{44.00} & 39.00 & 41.00 & 42.00 \\
Malay & 41.00 & \textbf{44.00} & 40.00 & 41.00 & 42.00 \\
Nepali & 43.00 & \textbf{49.00} & 39.00 & 41.00 & 42.00 \\
Serbian & 41.00 & \textbf{43.00} & 37.00 & 41.00 & 42.00 \\
Sinhala & 37.00 & \textbf{39.00} & 37.00 & 36.00 & 37.00 \\
Swahili & 37.00 & \textbf{38.00} & 35.00 & 36.00 & 36.00 \\
Telugu & 41.00 & \textbf{43.00} & 41.00 & 40.00 & 39.00 \\
\textbf{Avg} & 39.55 & \textbf{41.91} & 37.82 & 38.45 & 36.00 \\
\midrule
\multicolumn{6}{l}{\textit{Low-resource (9)}} \\
\midrule
Amharic & \textbf{37.00} & 36.00 & 37.00 & 36.00 & 22.00 \\
Chichewa & 28.00 & \textbf{30.00} & 29.00 & 25.00 & 30.00 \\
Filipino & 49.00 & \textbf{52.00} & 48.00 & 48.00 & 51.00 \\
Hausa & \textbf{30.00} & 29.00 & 30.00 & 30.00 & 29.00 \\
Igbo & 31.00 & \textbf{32.00} & 32.00 & 31.00 & 31.00 \\
Malagasy & \textbf{36.00} & 34.00 & 33.00 & 36.00 & 34.00 \\
Shona & 30.00 & \textbf{33.00} & 29.00 & 29.00 & 31.00 \\
Somali & 34.00 & 31.00 & 34.00 & \textbf{35.00} & 33.00 \\
Yoruba & 33.00 & \textbf{38.00} & 33.00 & 32.00 & 34.00 \\
\textbf{Avg} & 34.22 & \textbf{35.00} & 33.89 & 33.56 & 32.78 \\
\midrule
\textbf{Overall (42)} & 40.76 & \textbf{43.12} & 38.38 & 39.95 & 38.69 \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Llama-3.1-8B-Instruct overall accuracy with varying context provided to \mttwo on MCSQA: High-resource (8).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (8)}} \\
\midrule
Chinese & \textbf{60.00} & 60.00 & 52.00 & 60.00 & 60.00 \\
Dutch & 73.00 & \textbf{74.00} & 65.00 & 73.00 & 73.00 \\
English & \textbf{67.00} & 66.00 & 33.00 & 67.00 & 67.00 \\
French & 72.00 & \textbf{74.00} & 60.00 & 70.00 & 73.00 \\
German & \textbf{65.00} & 65.00 & 57.00 & 65.00 & 65.00 \\
Japanese & 72.00 & \textbf{73.00} & 61.00 & 72.00 & 73.00 \\
Portuguese & \textbf{73.00} & 72.00 & 49.00 & 73.00 & 69.00 \\
Russian & 35.00 & \textbf{37.00} & 26.00 & 34.00 & 29.00 \\
\textbf{Avg} & 64.62 & \textbf{65.12} & 50.38 & 64.25 & 63.62 \\
\midrule
\textbf{Overall (8)} & 64.62 & \textbf{65.12} & 50.38 & 64.25 & 63.62 \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Llama-3.1-8B-Instruct overall accuracy with varying context provided to \mttwo on Belebele: High-resource (31), Mid-resource (42) and Low-resource (48).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (31)}} \\
\midrule
Chinese (Simplified) & 53.33 & \textbf{63.33} & 60.00 & 53.33 & 53.33 \\
Chinese (Traditional) & 63.33 & \textbf{70.00} & 63.33 & 63.33 & 63.33 \\
Czech & \textbf{76.67} & 76.67 & 66.67 & 76.67 & 76.67 \\
Danish & \textbf{76.67} & 76.67 & 76.67 & 76.67 & 76.67 \\
Dutch & 90.00 & 90.00 & \textbf{93.33} & 90.00 & 90.00 \\
Egyptian Arabic & \textbf{66.67} & 66.67 & 66.67 & 66.67 & 33.33 \\
English & 80.00 & \textbf{83.33} & 80.00 & 80.00 & 83.33 \\
French & \textbf{80.00} & 80.00 & 80.00 & 80.00 & 80.00 \\
German & 86.67 & \textbf{90.00} & 90.00 & 86.67 & 86.67 \\
Greek & 83.33 & \textbf{86.67} & 86.67 & 70.00 & 26.67 \\
Hungarian & 76.67 & 76.67 & \textbf{80.00} & 76.67 & 76.67 \\
Indonesian & \textbf{80.00} & 80.00 & 80.00 & 80.00 & 80.00 \\
Italian & 76.67 & \textbf{80.00} & 76.67 & 76.67 & 76.67 \\
Japanese & \textbf{63.33} & 63.33 & 63.33 & 63.33 & 63.33 \\
Korean & \textbf{76.67} & 76.67 & 76.67 & 76.67 & 76.67 \\
Mesopotamian Arabic & \textbf{66.67} & 63.33 & 66.67 & 66.67 & 53.33 \\
Modern Standard Arabic & 70.00 & \textbf{80.00} & 76.67 & 70.00 & 66.67 \\
Modern Standard Arabic (Romanized) & \textbf{20.00} & 20.00 & 20.00 & 20.00 & 20.00 \\
Najdi Arabic & 50.00 & \textbf{53.33} & 50.00 & 46.67 & 30.00 \\
North Levantine Arabic & \textbf{56.67} & 53.33 & 56.67 & 56.67 & 46.67 \\
Polish & 86.67 & \textbf{90.00} & 86.67 & 86.67 & 90.00 \\
Portuguese & 80.00 & 80.00 & \textbf{83.33} & 80.00 & 80.00 \\
Romanian & 70.00 & \textbf{73.33} & 70.00 & 70.00 & 73.33 \\
Russian & 66.67 & 66.67 & \textbf{73.33} & 66.67 & 40.00 \\
Slovak & \textbf{86.67} & 86.67 & 86.67 & 86.67 & 86.67 \\
Spanish & \textbf{93.33} & 93.33 & 93.33 & 93.33 & 86.67 \\
Swedish & 76.67 & \textbf{80.00} & 76.67 & 76.67 & 80.00 \\
Turkish & 66.67 & 66.67 & \textbf{70.00} & 66.67 & 63.33 \\
Ukrainian & \textbf{73.33} & 73.33 & 73.33 & 73.33 & 36.67 \\
Vietnamese & 83.33 & \textbf{86.67} & 86.67 & 83.33 & 83.33 \\
Western Persian & \textbf{76.67} & 76.67 & 76.67 & 76.67 & 66.67 \\
\textbf{Avg} & 72.69 & \textbf{74.30} & 73.76 & 72.15 & 66.02 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (42)}} \\
\midrule
Afrikaans & \textbf{86.67} & 86.67 & 83.33 & 86.67 & 86.67 \\
Armenian & 73.33 & \textbf{76.67} & 73.33 & 73.33 & 60.00 \\
Basque & \textbf{73.33} & 73.33 & 73.33 & 73.33 & 73.33 \\
Bengali & \textbf{53.33} & 53.33 & 53.33 & 53.33 & 40.00 \\
Bengali (Romanized) & 40.00 & 40.00 & 36.67 & 36.67 & \textbf{43.33} \\
Bulgarian & \textbf{80.00} & 80.00 & 80.00 & 80.00 & 66.67 \\
Burmese & 33.33 & \textbf{36.67} & 33.33 & 36.67 & 30.00 \\
Catalan & \textbf{76.67} & 76.67 & 76.67 & 76.67 & 76.67 \\
Croatian & 83.33 & \textbf{86.67} & 83.33 & 83.33 & 86.67 \\
Eastern Panjabi & \textbf{40.00} & 40.00 & 40.00 & 40.00 & 40.00 \\
Finnish & 66.67 & \textbf{70.00} & 66.67 & 70.00 & 66.67 \\
Georgian & \textbf{66.67} & 66.67 & 66.67 & 66.67 & 53.33 \\
Gujarati & \textbf{56.67} & 56.67 & 56.67 & 56.67 & 50.00 \\
Hebrew & \textbf{80.00} & 80.00 & 80.00 & 80.00 & 56.67 \\
Hindi & \textbf{66.67} & 63.33 & 66.67 & 63.33 & 33.33 \\
Hindi (Romanized) & 46.67 & 46.67 & 46.67 & \textbf{50.00} & 43.33 \\
Icelandic & \textbf{80.00} & 80.00 & 80.00 & 80.00 & 80.00 \\
Kannada & 60.00 & \textbf{63.33} & 60.00 & 60.00 & 40.00 \\
Kazakh & \textbf{60.00} & 60.00 & 60.00 & 60.00 & 40.00 \\
Khmer & \textbf{53.33} & 53.33 & 53.33 & 53.33 & 33.33 \\
Kyrgyz & 66.67 & \textbf{73.33} & 66.67 & 66.67 & 53.33 \\
Lithuanian & 66.67 & \textbf{70.00} & 66.67 & 66.67 & 66.67 \\
Macedonian & 60.00 & \textbf{70.00} & 60.00 & 60.00 & 60.00 \\
Malayalam & 46.67 & \textbf{50.00} & 46.67 & 46.67 & 50.00 \\
Marathi & \textbf{73.33} & 73.33 & 73.33 & 73.33 & 66.67 \\
Nepali & \textbf{40.00} & 40.00 & 40.00 & 40.00 & 26.67 \\
North Azerbaijani & \textbf{60.00} & 60.00 & 60.00 & 60.00 & 60.00 \\
Northern Uzbek & 70.00 & \textbf{73.33} & 70.00 & 70.00 & 63.33 \\
Norwegian Bokmål & \textbf{83.33} & 83.33 & 83.33 & 83.33 & 83.33 \\
Serbian & 76.67 & \textbf{80.00} & 76.67 & 76.67 & 80.00 \\
Sinhala & 46.67 & \textbf{50.00} & 46.67 & 46.67 & 50.00 \\
Sinhala (Romanized) & 30.00 & \textbf{33.33} & 30.00 & 30.00 & 30.00 \\
Slovenian & 70.00 & \textbf{76.67} & 70.00 & 70.00 & 76.67 \\
Standard Malay & \textbf{90.00} & 90.00 & 90.00 & 90.00 & 90.00 \\
Swahili & 56.67 & \textbf{66.67} & 56.67 & 56.67 & 60.00 \\
Tagalog & 53.33 & \textbf{56.67} & 53.33 & 53.33 & 56.67 \\
Tamil & \textbf{50.00} & 50.00 & 50.00 & 50.00 & 46.67 \\
Telugu & \textbf{40.00} & 40.00 & 40.00 & 40.00 & 36.67 \\
Thai & 60.00 & \textbf{66.67} & 60.00 & 60.00 & 60.00 \\
Tosk Albanian & 86.67 & \textbf{90.00} & 86.67 & 86.67 & 86.67 \\
Urdu & \textbf{90.00} & 90.00 & 90.00 & 90.00 & 90.00 \\
Urdu (Romanized) & \textbf{33.33} & 33.33 & 33.33 & 33.33 & 26.67 \\
\textbf{Avg} & 62.54 & \textbf{64.44} & 62.38 & 62.62 & 57.62 \\
\midrule
\multicolumn{6}{l}{\textit{Low-resource (48)}} \\
\midrule
Amharic & \textbf{33.33} & 33.33 & 33.33 & 26.67 & 0.00 \\
Assamese & 50.00 & \textbf{53.33} & 50.00 & 50.00 & 33.33 \\
Bambara & \textbf{26.67} & 23.33 & 26.67 & 23.33 & 26.67 \\
Cebuano & \textbf{60.00} & 56.67 & 60.00 & 60.00 & 56.67 \\
Central Kurdish & 73.33 & 70.00 & 73.33 & 73.33 & \textbf{76.67} \\
Estonian & 70.00 & \textbf{76.67} & 66.67 & 70.00 & 73.33 \\
Ganda & \textbf{33.33} & 26.67 & 33.33 & 33.33 & 26.67 \\
Guarani & \textbf{30.00} & 30.00 & 30.00 & 30.00 & 30.00 \\
Haitian Creole & \textbf{63.33} & 63.33 & 63.33 & 63.33 & 63.33 \\
Halh Mongolian & 46.67 & \textbf{50.00} & 46.67 & 46.67 & 36.67 \\
Hausa & 43.33 & \textbf{50.00} & 43.33 & 43.33 & 46.67 \\
Igbo & 40.00 & \textbf{43.33} & 40.00 & 40.00 & 43.33 \\
Ilocano & 46.67 & 46.67 & 46.67 & 46.67 & \textbf{50.00} \\
Javanese & \textbf{66.67} & 66.67 & 66.67 & 66.67 & 66.67 \\
Jingpho & 20.00 & \textbf{23.33} & 20.00 & 20.00 & 23.33 \\
Kabuverdianu & \textbf{63.33} & 63.33 & 63.33 & 63.33 & 60.00 \\
Kinyarwanda & \textbf{23.33} & 23.33 & 23.33 & 23.33 & 20.00 \\
Lao & 30.00 & 36.67 & 30.00 & 30.00 & \textbf{40.00} \\
Lingala & \textbf{23.33} & 23.33 & 23.33 & 23.33 & 23.33 \\
Luo & \textbf{23.33} & 23.33 & 23.33 & 23.33 & 23.33 \\
Maltese & 66.67 & \textbf{70.00} & 66.67 & 66.67 & 70.00 \\
Maori & \textbf{60.00} & 60.00 & 60.00 & 60.00 & 60.00 \\
Nepali (Romanized) & 46.67 & \textbf{50.00} & 46.67 & 40.00 & 50.00 \\
Nigerian Fulfulde & 36.67 & \textbf{40.00} & 36.67 & 36.67 & 40.00 \\
Northern Sotho & 30.00 & 30.00 & 30.00 & \textbf{33.33} & 30.00 \\
Nyanja & \textbf{33.33} & 33.33 & 33.33 & 33.33 & 33.33 \\
Odia & 53.33 & \textbf{56.67} & 53.33 & 50.00 & 56.67 \\
Plateau Malagasy & \textbf{26.67} & 26.67 & 26.67 & 26.67 & 26.67 \\
Shan & \textbf{26.67} & 23.33 & 26.67 & 26.67 & 23.33 \\
Shona & \textbf{36.67} & 36.67 & 36.67 & 33.33 & 36.67 \\
Sindhi & 53.33 & \textbf{56.67} & 53.33 & 53.33 & 56.67 \\
Somali & \textbf{16.67} & 16.67 & 16.67 & 16.67 & 16.67 \\
Southern Pashto & 56.67 & \textbf{60.00} & 56.67 & 56.67 & 56.67 \\
Southern Sotho & 26.67 & \textbf{30.00} & 26.67 & 26.67 & 26.67 \\
Standard Latvian & \textbf{60.00} & 56.67 & 60.00 & 60.00 & 50.00 \\
Standard Tibetan & \textbf{36.67} & 33.33 & 36.67 & 33.33 & 33.33 \\
Sundanese & \textbf{53.33} & 53.33 & 53.33 & 53.33 & 53.33 \\
Swati & 46.67 & 46.67 & 46.67 & 46.67 & \textbf{50.00} \\
Tajik & 66.67 & \textbf{70.00} & 66.67 & 66.67 & 70.00 \\
Tigrinya & 23.33 & \textbf{26.67} & 23.33 & 20.00 & 23.33 \\
Tsonga & 30.00 & \textbf{33.33} & 30.00 & 30.00 & 33.33 \\
Tswana & \textbf{30.00} & 26.67 & 30.00 & 30.00 & 26.67 \\
Waray & \textbf{56.67} & 56.67 & 56.67 & 56.67 & 56.67 \\
West Central Oromo & \textbf{43.33} & 43.33 & 43.33 & 43.33 & 33.33 \\
Wolof & \textbf{36.67} & 33.33 & 36.67 & 36.67 & 33.33 \\
Xhosa & \textbf{23.33} & 23.33 & 23.33 & 23.33 & 23.33 \\
Yoruba & \textbf{26.67} & 20.00 & 26.67 & 23.33 & 20.00 \\
Zulu & \textbf{33.33} & 33.33 & 33.33 & 33.33 & 33.33 \\
\textbf{Avg} & 41.74 & \textbf{42.29} & 41.67 & 41.11 & 40.49 \\
\midrule
\textbf{Overall (121)} & 56.89 & \textbf{58.18} & 57.08 & 56.53 & 52.98 \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Llama-3.1-8B-Instruct overall accuracy with varying context provided to \mttwo on Global-PIQA: High-resource (44), Mid-resource (42) and Low-resource (30).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (44)}} \\
\midrule
Algerian Arabic & 50.00 & 46.67 & 56.67 & 50.00 & \textbf{60.00} \\
Burushaski & \textbf{40.00} & 40.00 & 36.67 & 26.67 & 23.33 \\
Cantonese & 70.00 & 70.00 & \textbf{73.33} & 70.00 & 66.67 \\
Chinese (Simplified) & 56.67 & \textbf{60.00} & 53.33 & 53.33 & 53.33 \\
Chinese (Traditional) & 56.67 & 53.33 & \textbf{70.00} & 70.00 & 66.67 \\
Czech & \textbf{73.33} & 73.33 & 73.33 & 66.67 & 73.33 \\
Dutch & \textbf{70.00} & 70.00 & 70.00 & 66.67 & 70.00 \\
Egyptian Arabic & 60.00 & 56.67 & \textbf{66.67} & 33.33 & 60.00 \\
English & 73.33 & 73.33 & 73.33 & \textbf{76.67} & 73.33 \\
French (Canada) & 86.67 & \textbf{90.00} & 80.00 & 70.00 & 76.67 \\
French (France) & 73.33 & 73.33 & 73.33 & 70.00 & \textbf{76.67} \\
German & 66.67 & 73.33 & \textbf{76.67} & 73.33 & 76.67 \\
Greek & 60.00 & 63.33 & \textbf{73.33} & 6.67 & 10.00 \\
Gulf Arabic & 40.00 & 36.67 & \textbf{63.33} & 46.67 & 56.67 \\
Hungarian & \textbf{83.33} & 83.33 & 83.33 & 83.33 & 83.33 \\
Indonesian & 83.33 & \textbf{86.67} & 80.00 & 76.67 & 83.33 \\
Italian & \textbf{76.67} & 76.67 & 76.67 & 70.00 & 76.67 \\
Japanese & 70.00 & \textbf{73.33} & 70.00 & 63.33 & 73.33 \\
Korean & 53.33 & 53.33 & 53.33 & 53.33 & \textbf{63.33} \\
Mesopotamian Arabic & 63.33 & 60.00 & \textbf{73.33} & 73.33 & 70.00 \\
Modern Standard Arabic & \textbf{63.33} & 63.33 & 60.00 & 43.33 & 60.00 \\
Moroccan Arabic & 50.00 & 50.00 & \textbf{63.33} & 63.33 & 63.33 \\
Najdi Arabic & 76.67 & \textbf{80.00} & 76.67 & 70.00 & 66.67 \\
North Levantine Arabic (Jordan) & \textbf{60.00} & 60.00 & 56.67 & 46.67 & 53.33 \\
North Levantine Arabic (Lebanon) & 73.33 & 73.33 & \textbf{76.67} & 70.00 & 66.67 \\
North Levantine Arabic (Palestine) & 56.67 & 56.67 & \textbf{60.00} & 26.67 & 53.33 \\
North Levantine Arabic (Syria) & \textbf{70.00} & 70.00 & 53.33 & 33.33 & 46.67 \\
Polish & 50.00 & 53.33 & \textbf{63.33} & 60.00 & 63.33 \\
Portuguese (Brazil) & 66.67 & 66.67 & \textbf{73.33} & 66.67 & 73.33 \\
Portuguese (Portugal) & \textbf{93.33} & 93.33 & 86.67 & 50.00 & 83.33 \\
Romanian & 90.00 & \textbf{93.33} & 90.00 & 90.00 & 90.00 \\
Russian & 80.00 & \textbf{83.33} & 66.67 & 26.67 & 53.33 \\
Slovak & 60.00 & 56.67 & \textbf{73.33} & 70.00 & 73.33 \\
Slovak (SARI) & 53.33 & 53.33 & \textbf{56.67} & 46.67 & 56.67 \\
Spanish (Mexico) & 76.67 & 76.67 & 80.00 & 60.00 & \textbf{83.33} \\
Spanish (Peru) & 90.00 & 90.00 & \textbf{93.33} & 76.67 & 93.33 \\
Spanish (Spain) & 66.67 & 63.33 & \textbf{80.00} & 66.67 & 80.00 \\
Swedish & 66.67 & \textbf{70.00} & 63.33 & 50.00 & 66.67 \\
Ta'izzi-Adeni Arabic & 60.00 & \textbf{63.33} & 56.67 & 56.67 & 53.33 \\
Tunisian Arabic & \textbf{63.33} & 63.33 & 53.33 & 50.00 & 50.00 \\
Turkish & 76.67 & 76.67 & \textbf{80.00} & 80.00 & 80.00 \\
Ukrainian & \textbf{80.00} & 80.00 & 80.00 & 16.67 & 56.67 \\
Vietnamese & \textbf{60.00} & 60.00 & 53.33 & 53.33 & 50.00 \\
Western Persian & 70.00 & \textbf{76.67} & 56.67 & 56.67 & 60.00 \\
\textbf{Avg} & 67.27 & 67.88 & \textbf{68.86} & 57.50 & 65.23 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (42)}} \\
\midrule
Armenian & 60.00 & 63.33 & \textbf{66.67} & 60.00 & 50.00 \\
Belarusian & \textbf{80.00} & 80.00 & 73.33 & 66.67 & 73.33 \\
Bengali & 80.00 & \textbf{83.33} & 76.67 & 76.67 & 63.33 \\
Bengali (Romanized) & 33.33 & 33.33 & \textbf{46.67} & 40.00 & 43.33 \\
Bosnian & 86.67 & 86.67 & \textbf{96.67} & 93.33 & 96.67 \\
Bulgarian & \textbf{86.67} & 86.67 & 83.33 & 53.33 & 73.33 \\
Catalan & \textbf{76.67} & 76.67 & 73.33 & 60.00 & 73.33 \\
Croatian & \textbf{83.33} & 83.33 & 83.33 & 76.67 & 83.33 \\
Eastern Panjabi & 63.33 & 63.33 & \textbf{70.00} & 63.33 & 60.00 \\
Finnish & \textbf{63.33} & 63.33 & 56.67 & 56.67 & 56.67 \\
Galician & 66.67 & \textbf{70.00} & 66.67 & 63.33 & 70.00 \\
Georgian & \textbf{56.67} & 56.67 & 53.33 & 50.00 & 53.33 \\
Gujarati & \textbf{90.00} & 90.00 & 86.67 & 86.67 & 80.00 \\
Hebrew & 60.00 & 63.33 & \textbf{66.67} & 30.00 & 56.67 \\
Hindi & 80.00 & 80.00 & \textbf{83.33} & 60.00 & 76.67 \\
Icelandic & \textbf{86.67} & 86.67 & 83.33 & 83.33 & 83.33 \\
Kannada & 76.67 & \textbf{83.33} & 73.33 & 76.67 & 53.33 \\
Kazakh & \textbf{50.00} & 50.00 & 46.67 & 40.00 & 36.67 \\
Kyrgyz & 60.00 & 60.00 & \textbf{63.33} & 60.00 & 36.67 \\
Lithuanian & \textbf{66.67} & 63.33 & 66.67 & 63.33 & 66.67 \\
Macedonian & 76.67 & \textbf{80.00} & 63.33 & 63.33 & 63.33 \\
Malayalam & \textbf{60.00} & 60.00 & 56.67 & 53.33 & 53.33 \\
Marathi & \textbf{90.00} & 90.00 & 86.67 & 76.67 & 83.33 \\
Nepali & \textbf{70.00} & 70.00 & 70.00 & 63.33 & 50.00 \\
North Azerbaijani & \textbf{76.67} & 76.67 & 66.67 & 63.33 & 66.67 \\
Northern Uzbek & 56.67 & 53.33 & \textbf{60.00} & 53.33 & 53.33 \\
Norwegian Bokmål & \textbf{80.00} & 80.00 & 73.33 & 76.67 & 73.33 \\
Norwegian Nynorsk & 83.33 & \textbf{86.67} & 66.67 & 63.33 & 66.67 \\
Serbian (Cyrillic) & 56.67 & 53.33 & \textbf{63.33} & 33.33 & 36.67 \\
Serbian (Latin) & 70.00 & 70.00 & 70.00 & 66.67 & \textbf{73.33} \\
Sinhala & 46.67 & \textbf{53.33} & 43.33 & 46.67 & 50.00 \\
Slovenian & \textbf{73.33} & 73.33 & 63.33 & 63.33 & 66.67 \\
Slovenian (CERK) & 43.33 & 53.33 & 53.33 & 43.33 & \textbf{56.67} \\
Standard Malay & 86.67 & 86.67 & \textbf{96.67} & 90.00 & 93.33 \\
Swahili & \textbf{76.67} & 76.67 & 73.33 & 66.67 & 70.00 \\
Tagalog & 76.67 & 76.67 & \textbf{80.00} & 80.00 & 80.00 \\
Tamil & 60.00 & 60.00 & \textbf{76.67} & 73.33 & 73.33 \\
Telugu & \textbf{90.00} & 90.00 & 76.67 & 66.67 & 73.33 \\
Thai & \textbf{83.33} & 83.33 & 76.67 & 76.67 & 80.00 \\
Tosk Albanian & 63.33 & 63.33 & \textbf{73.33} & 56.67 & 66.67 \\
Urdu & \textbf{86.67} & 86.67 & 80.00 & 76.67 & 76.67 \\
Urdu (Romanized) & 56.67 & 56.67 & 66.67 & 56.67 & \textbf{70.00} \\
\textbf{Avg} & 70.72 & \textbf{71.51} & 70.32 & 63.57 & 65.79 \\
\midrule
\multicolumn{6}{l}{\textit{Low-resource (30)}} \\
\midrule
Amharic & \textbf{60.00} & 56.67 & 60.00 & 46.67 & 33.33 \\
Assamese & \textbf{83.33} & 83.33 & 76.67 & 66.67 & 76.67 \\
Bambara & 43.33 & 43.33 & \textbf{63.33} & 40.00 & 53.33 \\
Bhojpuri & 56.67 & \textbf{63.33} & 63.33 & 60.00 & 60.00 \\
Central Kurdish & 56.67 & 56.67 & 56.67 & 56.67 & \textbf{60.00} \\
Dhundari & \textbf{80.00} & 80.00 & 66.67 & 60.00 & 66.67 \\
Ekpeye & \textbf{56.67} & 56.67 & 40.00 & 33.33 & 40.00 \\
Estonian & 53.33 & 50.00 & 53.33 & \textbf{56.67} & 53.33 \\
Faroese & 46.67 & \textbf{53.33} & 50.00 & 50.00 & 46.67 \\
Hausa & 46.67 & 46.67 & 46.67 & \textbf{50.00} & 46.67 \\
Hawaiian & 43.33 & 43.33 & \textbf{53.33} & 46.67 & 53.33 \\
Idoma & 40.00 & 40.00 & \textbf{70.00} & 63.33 & 60.00 \\
Igbo & 50.00 & 50.00 & \textbf{53.33} & 53.33 & 46.67 \\
Isoko & 50.00 & \textbf{53.33} & 46.67 & 46.67 & 46.67 \\
Javanese & 53.33 & 50.00 & \textbf{63.33} & 56.67 & 63.33 \\
Kinyarwanda & 63.33 & \textbf{66.67} & 63.33 & 50.00 & 60.00 \\
Kumzari & 53.33 & 53.33 & 53.33 & 53.33 & \textbf{56.67} \\
Lingala & 43.33 & 43.33 & 43.33 & 40.00 & \textbf{50.00} \\
Luo & \textbf{43.33} & 43.33 & 33.33 & 26.67 & 30.00 \\
Marwari & 73.33 & 73.33 & \textbf{83.33} & 83.33 & 76.67 \\
Meitei (Bengali script) & 66.67 & \textbf{70.00} & 46.67 & 36.67 & 46.67 \\
Meitei (Meitei script) & 43.33 & \textbf{46.67} & 36.67 & 30.00 & 30.00 \\
Nagamese & 43.33 & 40.00 & \textbf{60.00} & 53.33 & 60.00 \\
Nigerian Pidgin & 80.00 & 80.00 & 90.00 & 56.67 & \textbf{93.33} \\
Sindhi & \textbf{100.00} & 100.00 & 93.33 & 86.67 & 93.33 \\
Sindhi (Devanagari) & 63.33 & 66.67 & \textbf{76.67} & 70.00 & 53.33 \\
Urhobo & 46.67 & 43.33 & \textbf{53.33} & 46.67 & 46.67 \\
Uyghur & 46.67 & 43.33 & 53.33 & \textbf{56.67} & 43.33 \\
Yoruba & 43.33 & 43.33 & \textbf{56.67} & 56.67 & 50.00 \\
Zulu & 50.00 & 53.33 & 63.33 & 53.33 & \textbf{70.00} \\
\textbf{Avg} & 56.00 & 56.44 & \textbf{59.00} & 52.89 & 55.56 \\
\midrule
\textbf{Overall (116)} & 65.60 & 66.24 & \textbf{66.84} & 58.51 & 62.93 \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Llama-3.1-8B-Instruct overall accuracy with varying context provided to \mttwo on MGSM: High-resource (7) and Mid-resource (4).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (7)}} \\
\midrule
Chinese & 38.00 & \textbf{50.00} & 38.00 & 31.00 & 38.00 \\
English & 36.00 & \textbf{56.00} & 38.00 & 36.00 & 44.00 \\
French & 46.00 & \textbf{56.00} & 43.00 & 40.00 & 34.00 \\
German & 46.00 & \textbf{54.00} & 40.00 & 42.00 & 52.00 \\
Japanese & 36.00 & \textbf{45.00} & 36.00 & 32.00 & 40.00 \\
Russian & 52.00 & \textbf{65.00} & 48.00 & 41.00 & 49.00 \\
Spanish & 49.00 & \textbf{50.00} & 43.00 & 40.00 & 39.00 \\
\textbf{Avg} & 43.29 & \textbf{53.71} & 40.86 & 37.43 & 42.29 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (4)}} \\
\midrule
Bengali & 29.00 & \textbf{35.00} & 29.00 & 20.00 & 28.00 \\
Swahili & 50.00 & \textbf{59.00} & 49.00 & 39.00 & 53.00 \\
Telugu & 30.00 & \textbf{39.00} & 31.00 & 24.00 & 26.00 \\
Thai & 30.00 & \textbf{36.00} & 31.00 & 26.00 & 35.00 \\
\textbf{Avg} & 34.75 & \textbf{42.25} & 35.00 & 27.25 & 35.50 \\
\midrule
\textbf{Overall (11)} & 40.18 & \textbf{49.55} & 38.73 & 33.73 & 39.82 \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Llama-3.1-8B-Instruct overall accuracy with varying context provided to \mttwo on MMath: High-resource (9) and Mid-resource (1).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (9)}} \\
\midrule
Arabic & 18.00 & \textbf{21.00} & 16.00 & 16.00 & 19.00 \\
Chinese & 11.00 & \textbf{13.00} & 10.00 & 10.00 & 9.00 \\
English & 14.00 & \textbf{17.00} & 14.00 & 14.00 & 15.00 \\
French & 15.00 & \textbf{17.00} & 15.00 & 12.00 & 13.00 \\
Japanese & 12.00 & \textbf{15.00} & 13.00 & 9.00 & 11.00 \\
Korean & 9.00 & \textbf{11.00} & 8.00 & 9.00 & 10.00 \\
Portuguese & 14.00 & \textbf{20.00} & 14.00 & 13.00 & 17.00 \\
Spanish & 16.00 & \textbf{19.00} & 17.00 & 16.00 & 15.00 \\
Vietnamese & 15.00 & \textbf{18.00} & 12.00 & 14.00 & 14.00 \\
\textbf{Avg} & 13.78 & \textbf{16.78} & 13.22 & 12.56 & 13.67 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (1)}} \\
\midrule
Thai & 11.00 & 11.00 & 11.00 & 11.00 & \textbf{12.00} \\
\textbf{Avg} & 11.00 & 11.00 & 11.00 & 11.00 & \textbf{12.00} \\
\midrule
\textbf{Overall (10)} & 13.50 & \textbf{16.20} & 13.00 & 12.40 & 13.50 \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Llama-3.1-8B-Instruct chrF scores with varying context provided to \mttwo on Aya: High-resource (4), Mid-resource (1) and Low-resource (1).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (4)}} \\
\midrule
Arabic & 8.67 & \textbf{13.63} & 12.76 & 10.69 & 11.28 \\
Chinese & 5.02 & 10.49 & \textbf{11.51} & 7.11 & 6.84 \\
Portuguese & 19.72 & \textbf{27.29} & 25.75 & 22.71 & 22.86 \\
Turkish & 14.33 & \textbf{20.94} & 18.47 & 16.44 & 19.70 \\
\textbf{Avg} & 11.93 & \textbf{18.09} & 17.12 & 14.24 & 15.17 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (1)}} \\
\midrule
Telugu & 7.93 & \textbf{11.09} & 10.27 & 7.79 & 7.90 \\
\textbf{Avg} & 7.93 & \textbf{11.09} & 10.27 & 7.79 & 7.90 \\
\midrule
\multicolumn{6}{l}{\textit{Low-resource (1)}} \\
\midrule
Yoruba & 1.66 & \textbf{2.11} & 2.10 & 1.76 & 1.80 \\
\textbf{Avg} & 1.66 & \textbf{2.11} & 2.10 & 1.76 & 1.80 \\
\midrule
\textbf{Overall (6)} & 9.56 & \textbf{14.26} & 13.48 & 11.08 & 11.73 \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Llama-3.1-8B-Instruct chrF scores with varying context provided to \mttwo on BLEnD: High-resource (9), Mid-resource (1) and Low-resource (4).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (9)}} \\
\midrule
Arabic & 11.82 & \textbf{12.82} & 12.73 & 11.12 & 9.82 \\
Chinese & 5.23 & 8.95 & 10.07 & \textbf{10.32} & 5.41 \\
Greek & 11.50 & \textbf{14.23} & 13.58 & 13.15 & 11.72 \\
Indonesian & 13.27 & 16.63 & \textbf{17.07} & 16.01 & 12.58 \\
Korean (KP) & 2.95 & 5.71 & \textbf{6.42} & 3.98 & 3.01 \\
Korean (KR) & 6.42 & \textbf{8.43} & 8.29 & 7.21 & 4.35 \\
Persian & 11.72 & 13.58 & \textbf{14.36} & 12.81 & 8.68 \\
Spanish (ES) & 14.97 & \textbf{18.01} & 14.99 & 13.99 & 13.76 \\
Spanish (MX) & 14.94 & \textbf{16.66} & 14.76 & 14.04 & 12.90 \\
\textbf{Avg} & 10.31 & \textbf{12.78} & 12.47 & 11.40 & 9.14 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (1)}} \\
\midrule
Azerbaijani & 10.20 & \textbf{15.07} & 14.05 & 12.34 & 10.30 \\
\textbf{Avg} & 10.20 & \textbf{15.07} & 14.05 & 12.34 & 10.30 \\
\midrule
\multicolumn{6}{l}{\textit{Low-resource (4)}} \\
\midrule
Amharic & 4.59 & 5.65 & \textbf{6.22} & 4.79 & 4.96 \\
Assamese & 9.08 & 11.79 & \textbf{12.41} & 9.61 & 8.56 \\
Hausa & 6.20 & \textbf{9.04} & 7.87 & 7.63 & 6.87 \\
Javanese & 9.74 & 13.45 & \textbf{13.49} & 11.32 & 9.65 \\
\textbf{Avg} & 7.40 & 9.98 & \textbf{10.00} & 8.34 & 7.51 \\
\midrule
\textbf{Overall (14)} & 9.47 & \textbf{12.14} & 11.88 & 10.59 & 8.76 \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Llama-3.1-8B-Instruct chrF scores with varying context provided to \mttwo on Global-PIQA-OE: High-resource (44), Mid-resource (42) and Low-resource (30).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (44)}} \\
\midrule
Algerian Arabic & 10.56 & 9.92 & 10.32 & \textbf{10.83} & 9.34 \\
Burushaski & 2.66 & 4.32 & \textbf{7.24} & 3.77 & 3.66 \\
Cantonese & 2.56 & \textbf{3.94} & 3.33 & 3.03 & 2.63 \\
Chinese (Simplified) & 3.49 & \textbf{6.46} & 5.54 & 3.41 & 3.12 \\
Chinese (Traditional) & 3.84 & \textbf{8.71} & 6.93 & 4.27 & 3.50 \\
Czech & 11.08 & 13.65 & 12.50 & 11.97 & \textbf{13.66} \\
Dutch & \textbf{21.72} & 17.94 & 21.21 & 19.85 & 17.40 \\
Egyptian Arabic & 12.81 & \textbf{13.27} & 12.33 & 11.23 & 10.53 \\
English & 19.23 & 17.74 & \textbf{19.45} & 18.62 & 19.03 \\
French (Canada) & 18.74 & \textbf{21.85} & 19.28 & 20.01 & 17.34 \\
French (France) & 13.97 & 14.24 & \textbf{17.46} & 13.82 & 12.27 \\
German & 15.54 & 16.55 & \textbf{16.66} & 15.86 & 15.47 \\
Greek & 9.82 & \textbf{13.67} & 11.83 & 9.67 & 11.11 \\
Gulf Arabic & 11.01 & 10.23 & 10.42 & \textbf{11.30} & 9.02 \\
Hungarian & 16.63 & \textbf{17.92} & 16.78 & 16.99 & 15.69 \\
Indonesian & \textbf{21.30} & 18.78 & 21.13 & 20.74 & 16.73 \\
Italian & 12.81 & \textbf{21.37} & 19.86 & 18.17 & 20.84 \\
Japanese & 5.55 & 5.62 & \textbf{6.73} & 5.18 & 3.96 \\
Korean & 4.04 & 4.89 & \textbf{5.35} & 4.16 & 3.40 \\
Mesopotamian Arabic & 9.92 & 10.71 & \textbf{11.21} & 10.82 & 9.87 \\
Modern Standard Arabic & 12.88 & 12.10 & \textbf{13.56} & 12.13 & 10.53 \\
Moroccan Arabic & 10.54 & 10.61 & \textbf{10.87} & 10.50 & 9.13 \\
Najdi Arabic & 11.39 & \textbf{14.47} & 13.80 & 12.92 & 12.85 \\
North Levantine Arabic (Jordan) & 13.65 & \textbf{15.15} & 13.65 & 11.24 & 9.01 \\
North Levantine Arabic (Lebanon) & 7.90 & \textbf{10.36} & 10.00 & 6.30 & 3.79 \\
North Levantine Arabic (Palestine) & 7.28 & 9.64 & \textbf{10.20} & 8.39 & 5.25 \\
North Levantine Arabic (Syria) & 7.37 & \textbf{9.16} & 8.13 & 7.43 & 4.38 \\
Polish & 16.41 & 17.24 & \textbf{18.59} & 16.87 & 15.72 \\
Portuguese (Brazil) & 16.65 & \textbf{18.74} & 16.87 & 17.12 & 12.74 \\
Portuguese (Portugal) & 15.67 & 15.82 & \textbf{17.02} & 16.54 & 14.43 \\
Romanian & 16.10 & 16.51 & \textbf{17.25} & 16.70 & 15.31 \\
Russian & 15.59 & 16.62 & \textbf{19.93} & 17.33 & 17.18 \\
Slovak & 13.62 & \textbf{17.80} & 17.65 & 15.21 & 14.75 \\
Slovak (SARI) & 10.97 & \textbf{12.06} & 9.89 & 10.66 & 10.38 \\
Spanish (Mexico) & 16.55 & 17.06 & \textbf{20.36} & 16.77 & 15.15 \\
Spanish (Peru) & 18.86 & 17.86 & \textbf{19.70} & 18.48 & 16.25 \\
Spanish (Spain) & 18.43 & 19.28 & \textbf{19.34} & 18.70 & 18.39 \\
Swedish & 19.74 & \textbf{20.51} & 18.43 & 18.90 & 18.98 \\
Ta'izzi-Adeni Arabic & 10.25 & \textbf{12.54} & 11.37 & 11.70 & 11.11 \\
Tunisian Arabic & \textbf{11.46} & 10.20 & 11.40 & 10.49 & 9.00 \\
Turkish & 17.12 & \textbf{19.41} & 19.38 & 17.38 & 15.90 \\
Ukrainian & 14.13 & 14.46 & 14.66 & 14.20 & \textbf{14.71} \\
Vietnamese & 10.64 & \textbf{14.42} & 13.84 & 12.52 & 12.78 \\
Western Persian & 14.63 & 18.55 & \textbf{19.77} & 16.08 & 15.08 \\
\textbf{Avg} & 12.62 & 13.92 & \textbf{14.12} & 12.91 & 11.85 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (42)}} \\
\midrule
Armenian & 13.15 & 14.86 & \textbf{15.41} & 14.83 & 13.77 \\
Belarusian & 13.93 & \textbf{19.60} & 17.37 & 14.11 & 12.34 \\
Bengali & 11.25 & 13.61 & \textbf{14.05} & 12.04 & 10.86 \\
Bengali (Romanized) & 0.15 & 10.11 & \textbf{11.79} & 1.61 & 3.72 \\
Bosnian & 18.65 & 18.97 & \textbf{19.91} & 18.46 & 17.79 \\
Bulgarian & 16.58 & \textbf{19.13} & 18.57 & 17.88 & 16.92 \\
Catalan & 15.24 & 16.44 & 17.22 & \textbf{17.65} & 16.52 \\
Croatian & 13.69 & \textbf{14.34} & 12.95 & 13.88 & 11.37 \\
Eastern Panjabi & 12.34 & 15.27 & \textbf{15.56} & 13.35 & 13.12 \\
Finnish & 19.08 & \textbf{22.63} & 18.82 & 20.59 & 19.88 \\
Galician & 15.41 & 20.54 & \textbf{20.57} & 17.76 & 20.05 \\
Georgian & 13.82 & \textbf{16.76} & 16.33 & 13.69 & 13.39 \\
Gujarati & 13.36 & 15.95 & \textbf{16.52} & 13.72 & 14.23 \\
Hebrew & 12.72 & \textbf{15.07} & 13.73 & 12.49 & 14.13 \\
Hindi & 13.25 & 14.20 & \textbf{16.02} & 13.56 & 11.60 \\
Icelandic & 16.29 & 16.83 & \textbf{17.84} & 15.29 & 14.75 \\
Kannada & 16.99 & \textbf{20.65} & 18.95 & 18.06 & 17.60 \\
Kazakh & 14.95 & 20.10 & \textbf{20.14} & 16.31 & 15.94 \\
Kyrgyz & 14.99 & \textbf{16.85} & 16.50 & 13.41 & 13.85 \\
Lithuanian & 12.55 & \textbf{14.12} & 12.55 & 12.18 & 11.08 \\
Macedonian & 15.27 & 14.91 & \textbf{16.00} & 14.22 & 13.30 \\
Malayalam & 15.69 & 19.07 & \textbf{19.82} & 14.58 & 16.07 \\
Marathi & 10.20 & 15.49 & \textbf{15.87} & 10.37 & 9.22 \\
Nepali & 14.29 & \textbf{15.68} & 15.28 & 13.09 & 14.18 \\
North Azerbaijani & 14.08 & 13.72 & \textbf{14.39} & 13.85 & 11.87 \\
Northern Uzbek & 11.83 & \textbf{16.24} & 13.76 & 11.91 & 12.60 \\
Norwegian Bokmål & 17.86 & 17.34 & \textbf{18.78} & 17.88 & 15.69 \\
Norwegian Nynorsk & 16.63 & 17.48 & \textbf{17.62} & 16.87 & 16.32 \\
Serbian (Cyrillic) & 5.93 & \textbf{10.92} & 8.30 & 0.79 & 1.29 \\
Serbian (Latin) & 13.30 & \textbf{13.77} & 12.26 & 13.62 & 13.30 \\
Sinhala & 8.53 & 9.76 & \textbf{10.99} & 6.51 & 7.40 \\
Slovenian & 14.04 & 14.70 & \textbf{15.12} & 14.94 & 14.98 \\
Slovenian (CERK) & 9.77 & 9.96 & 10.46 & \textbf{10.82} & 8.71 \\
Standard Malay & 23.64 & \textbf{28.85} & 26.73 & 23.52 & 23.57 \\
Swahili & \textbf{14.80} & 12.76 & 14.53 & 12.98 & 11.71 \\
Tagalog & 21.37 & \textbf{24.72} & 21.71 & 22.54 & 20.99 \\
Tamil & 21.73 & \textbf{25.13} & 23.21 & 22.78 & 22.75 \\
Telugu & 17.07 & \textbf{20.48} & 19.89 & 16.75 & 15.56 \\
Thai & 12.84 & 15.19 & \textbf{16.04} & 12.03 & 12.51 \\
Tosk Albanian & 12.42 & 13.89 & 13.70 & 13.48 & \textbf{14.03} \\
Urdu & 12.89 & \textbf{15.78} & 15.75 & 14.65 & 12.88 \\
Urdu (Romanized) & 5.32 & 13.47 & \textbf{13.82} & 3.28 & 4.29 \\
\textbf{Avg} & 14.00 & \textbf{16.56} & 16.31 & 14.10 & 13.72 \\
\midrule
\multicolumn{6}{l}{\textit{Low-resource (30)}} \\
\midrule
Amharic & 4.04 & 7.72 & \textbf{7.96} & 4.68 & 4.38 \\
Assamese & 9.74 & 12.59 & \textbf{12.62} & 10.15 & 9.28 \\
Bambara & 5.32 & 10.29 & \textbf{11.16} & 4.49 & 4.31 \\
Bhojpuri & 11.72 & \textbf{12.82} & 12.11 & 10.24 & 10.95 \\
Central Kurdish & 10.00 & \textbf{16.01} & 14.73 & 11.66 & 11.44 \\
Dhundari & 10.69 & 11.36 & \textbf{11.58} & 10.86 & 10.70 \\
Ekpeye & 3.89 & 6.54 & \textbf{7.15} & 3.25 & 3.78 \\
Estonian & 14.39 & \textbf{18.64} & 15.89 & 15.66 & 16.98 \\
Faroese & 14.30 & \textbf{17.53} & 15.82 & 14.25 & 12.24 \\
Hausa & 11.76 & \textbf{13.13} & 11.87 & 10.05 & 10.54 \\
Hawaiian & 12.81 & \textbf{15.85} & 14.67 & 10.25 & 10.64 \\
Idoma & 3.89 & 7.71 & \textbf{7.88} & 3.90 & 4.26 \\
Igbo & 9.20 & 15.25 & \textbf{16.41} & 9.60 & 9.60 \\
Isoko & 4.08 & 6.66 & \textbf{9.67} & 2.93 & 2.63 \\
Javanese & 12.83 & 14.10 & \textbf{14.66} & 12.44 & 11.05 \\
Kinyarwanda & 8.80 & \textbf{12.86} & 10.38 & 8.07 & 8.13 \\
Kumzari & 1.19 & 1.51 & \textbf{2.48} & 2.06 & 1.87 \\
Lingala & 8.32 & \textbf{10.08} & 9.46 & 8.53 & 7.55 \\
Luo & \textbf{10.06} & 8.79 & 8.60 & 8.55 & 9.61 \\
Marwari & 9.68 & 11.20 & \textbf{12.50} & 11.36 & 9.60 \\
Meitei (Bengali script) & 9.19 & 10.91 & \textbf{13.47} & 4.98 & 7.31 \\
Meitei (Meitei script) & 0.06 & 14.47 & \textbf{15.72} & 0.12 & 0.17 \\
Nagamese & 7.55 & \textbf{11.15} & 10.04 & 6.19 & 7.42 \\
Nigerian Pidgin & 16.14 & \textbf{21.15} & 18.70 & 18.12 & 18.36 \\
Sindhi & 11.69 & 13.76 & \textbf{14.91} & 10.83 & 10.60 \\
Sindhi (Devanagari) & 2.20 & \textbf{10.11} & 9.99 & 5.59 & 6.66 \\
Urhobo & 5.18 & 10.42 & \textbf{16.89} & 5.19 & 5.08 \\
Uyghur & 6.64 & \textbf{11.13} & 10.13 & 7.37 & 7.07 \\
Yoruba & 4.15 & 7.94 & \textbf{8.92} & 3.72 & 3.87 \\
Zulu & 8.79 & 10.01 & \textbf{12.67} & 8.80 & 8.18 \\
\textbf{Avg} & 8.28 & 11.72 & \textbf{11.97} & 8.13 & 8.14 \\
\midrule
\textbf{Overall (116)} & 11.99 & 14.31 & \textbf{14.35} & 12.11 & 11.57 \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Llama-3.1-8B-Instruct chrF scores with varying context provided to \mttwo on MKQA: High-resource (19) and Mid-resource (6).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (19)}} \\
\midrule
Arabic & 11.73 & 12.47 & \textbf{14.15} & 12.98 & 11.02 \\
Chinese (HK) & 4.72 & \textbf{8.07} & 7.92 & 7.46 & 6.01 \\
Chinese (Simplified) & 7.91 & \textbf{10.88} & 9.76 & 10.22 & 8.42 \\
Chinese (Traditional) & 5.24 & \textbf{7.68} & 7.53 & 7.24 & 6.16 \\
Danish & 17.48 & 17.57 & \textbf{20.17} & 18.71 & 16.25 \\
Dutch & 15.01 & 15.20 & \textbf{18.77} & 16.89 & 13.56 \\
French & 16.79 & 18.38 & \textbf{20.40} & 18.46 & 16.28 \\
German & 16.41 & 17.44 & \textbf{20.90} & 20.15 & 15.73 \\
Hungarian & 13.82 & 15.36 & \textbf{16.33} & 15.74 & 13.59 \\
Italian & 16.91 & 17.25 & \textbf{19.39} & 18.91 & 16.16 \\
Japanese & 14.23 & 15.90 & \textbf{18.50} & 16.19 & 12.76 \\
Korean & 6.71 & 7.07 & \textbf{8.14} & 7.29 & 6.06 \\
Polish & 16.25 & 18.12 & \textbf{20.37} & 19.32 & 16.39 \\
Portuguese & 15.99 & 17.07 & \textbf{19.39} & 17.77 & 14.57 \\
Russian & 13.93 & 14.58 & \textbf{16.69} & 15.46 & 12.67 \\
Spanish & 16.39 & 16.93 & \textbf{19.80} & 17.73 & 15.21 \\
Swedish & 17.31 & 17.64 & \textbf{21.04} & 19.40 & 16.15 \\
Turkish & 14.33 & 13.32 & \textbf{17.47} & 15.49 & 11.30 \\
Vietnamese & 13.79 & 14.45 & \textbf{16.62} & 15.77 & 11.42 \\
\textbf{Avg} & 13.42 & 14.49 & \textbf{16.49} & 15.33 & 12.62 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (6)}} \\
\midrule
Finnish & 16.24 & 18.57 & \textbf{21.14} & 19.35 & 16.44 \\
Hebrew & 13.86 & 17.15 & \textbf{17.20} & 16.60 & 15.30 \\
Khmer & 3.50 & \textbf{4.46} & 4.25 & 3.76 & 3.68 \\
Malay & 16.02 & 15.31 & \textbf{18.72} & 17.58 & 14.21 \\
Norwegian & 16.47 & 17.28 & \textbf{19.73} & 18.07 & 15.64 \\
Thai & 13.04 & 17.29 & \textbf{17.72} & 15.99 & 14.24 \\
\textbf{Avg} & 13.19 & 15.01 & \textbf{16.46} & 15.22 & 13.25 \\
\midrule
\textbf{Overall (25)} & 13.36 & 14.62 & \textbf{16.48} & 15.30 & 12.77 \\
\end{longtable}
\begin{tabular}{lccccc}
\toprule
Dataset & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\multicolumn{5}{l}{\textit{Open-ended generation (chrF)}} \\
Aya & 9.71 & \textbf{11.99} & 11.73 & 10.02 & 10.72 \\
BLEnD & 8.27 & 9.05 & \textbf{10.23} & 8.99 & 8.09 \\
Global-PIQA-OE & 12.90 & 14.58 & \textbf{15.37} & 12.69 & 12.80 \\
MKQA & 11.29 & 12.09 & \textbf{13.19} & 11.96 & 11.13 \\
\midrule
\multicolumn{5}{l}{\textit{Multiple-choice (Acc.)}} \\
Global-MMLU & 26.29 & \textbf{32.07} & 30.31 & 25.36 & 31.07 \\
Belebele & 24.60 & 25.92 & 26.75 & 23.47 & \textbf{26.91} \\
Global-PIQA & 51.72 & \textbf{59.11} & 58.68 & 37.64 & 52.39 \\
MCSQA & 57.12 & 59.12 & \textbf{62.38} & 50.75 & 56.50 \\
\midrule
\multicolumn{5}{l}{\textit{Math (Acc.)}} \\
MGSM & \textbf{35.27} & 34.00 & 27.00 & 29.45 & 26.82 \\
MMath & 5.40 & \textbf{5.70} & 4.40 & 5.70 & 4.90 \\
\bottomrule
\end{tabular}
\begin{longtable}{lccccc}
\caption{Mistral-7B-Instruct-v0.3 accuracy with varying context provided to \mttwo on Global-MMLU: High-resource (22), Mid-resource (11) and Low-resource (9).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (22)}} \\
\midrule
Arabic & 23.00 & 28.00 & 27.00 & 21.00 & \textbf{39.00} \\
Chinese & 27.00 & 31.00 & 28.00 & 26.00 & \textbf{32.00} \\
Czech & 33.00 & \textbf{39.00} & 39.00 & 37.00 & 39.00 \\
Dutch & 34.00 & \textbf{42.00} & 42.00 & 31.00 & 39.00 \\
English & 32.00 & 40.00 & \textbf{43.00} & 30.00 & 39.00 \\
French & 33.00 & \textbf{42.00} & 42.00 & 28.00 & 38.00 \\
German & 31.00 & 35.00 & \textbf{37.00} & 35.00 & 36.00 \\
Greek & 25.00 & \textbf{29.00} & 27.00 & 22.00 & 29.00 \\
Indonesian & 27.00 & \textbf{36.00} & 31.00 & 28.00 & 29.00 \\
Italian & 31.00 & \textbf{45.00} & 39.00 & 29.00 & 42.00 \\
Japanese & 30.00 & \textbf{42.00} & 33.00 & 26.00 & 35.00 \\
Korean & 28.00 & \textbf{31.00} & 27.00 & 29.00 & 28.00 \\
Persian & 36.00 & 38.00 & 39.00 & 31.00 & \textbf{40.00} \\
Polish & 38.00 & \textbf{43.00} & 42.00 & 36.00 & 43.00 \\
Portuguese & 26.00 & \textbf{36.00} & 34.00 & 25.00 & 32.00 \\
Romanian & 34.00 & 37.00 & 36.00 & 33.00 & \textbf{39.00} \\
Russian & 30.00 & \textbf{39.00} & 35.00 & 27.00 & 29.00 \\
Spanish & 34.00 & 41.00 & 40.00 & 29.00 & \textbf{42.00} \\
Swedish & 26.00 & \textbf{37.00} & 29.00 & 26.00 & 34.00 \\
Turkish & 32.00 & \textbf{37.00} & 35.00 & 29.00 & 34.00 \\
Ukrainian & 34.00 & \textbf{43.00} & 36.00 & 24.00 & 39.00 \\
Vietnamese & 27.00 & 29.00 & 31.00 & 27.00 & \textbf{32.00} \\
\textbf{Avg} & 30.50 & \textbf{37.27} & 35.09 & 28.59 & 35.86 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (11)}} \\
\midrule
Bengali & 20.00 & \textbf{29.00} & 26.00 & 26.00 & 27.00 \\
Hebrew & 28.00 & 32.00 & 30.00 & 23.00 & \textbf{33.00} \\
Hindi & 25.00 & \textbf{32.00} & 29.00 & 23.00 & 31.00 \\
Kyrgyz & 19.00 & 21.00 & 23.00 & 23.00 & \textbf{29.00} \\
Lithuanian & 23.00 & 26.00 & 27.00 & 21.00 & \textbf{35.00} \\
Malay & 31.00 & 38.00 & 31.00 & 34.00 & \textbf{41.00} \\
Nepali & 21.00 & \textbf{26.00} & 20.00 & 22.00 & 25.00 \\
Serbian & 28.00 & \textbf{35.00} & 29.00 & 21.00 & 12.00 \\
Sinhala & 20.00 & 23.00 & 22.00 & 17.00 & \textbf{24.00} \\
Swahili & 22.00 & \textbf{29.00} & 27.00 & 24.00 & 28.00 \\
Telugu & 14.00 & 21.00 & 20.00 & 19.00 & \textbf{22.00} \\
\textbf{Avg} & 22.82 & \textbf{28.36} & 25.82 & 23.00 & 27.91 \\
\midrule
\multicolumn{6}{l}{\textit{Low-resource (9)}} \\
\midrule
Amharic & 29.00 & 31.00 & \textbf{32.00} & 24.00 & 26.00 \\
Chichewa & 15.00 & 15.00 & 16.00 & 14.00 & \textbf{23.00} \\
Filipino & 28.00 & \textbf{34.00} & 32.00 & 31.00 & 31.00 \\
Hausa & 13.00 & \textbf{22.00} & 19.00 & 19.00 & 20.00 \\
Igbo & 15.00 & \textbf{20.00} & 17.00 & 15.00 & 18.00 \\
Malagasy & 25.00 & 28.00 & \textbf{31.00} & 22.00 & 27.00 \\
Shona & 22.00 & \textbf{25.00} & 22.00 & 22.00 & 25.00 \\
Somali & 19.00 & 21.00 & \textbf{24.00} & 14.00 & 20.00 \\
Yoruba & 16.00 & 19.00 & \textbf{24.00} & 22.00 & 19.00 \\
\textbf{Avg} & 20.22 & 23.89 & \textbf{24.11} & 20.33 & 23.22 \\
\midrule
\textbf{Overall (42)} & 26.29 & \textbf{32.07} & 30.31 & 25.36 & 31.07 \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Mistral-7B-Instruct-v0.3 overall accuracy with varying context provided to \mttwo on MCSQA: High-resource (8).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (8)}} \\
\midrule
Chinese & 55.00 & 59.00 & \textbf{61.00} & 50.00 & 56.00 \\
Dutch & 69.00 & \textbf{75.00} & 75.00 & 55.00 & 69.00 \\
English & 65.00 & 69.00 & \textbf{74.00} & 66.00 & 70.00 \\
French & 54.00 & 58.00 & \textbf{59.00} & 49.00 & 52.00 \\
German & 58.00 & 61.00 & \textbf{65.00} & 53.00 & 61.00 \\
Japanese & 66.00 & 64.00 & \textbf{67.00} & 57.00 & 55.00 \\
Portuguese & 57.00 & 56.00 & \textbf{60.00} & 48.00 & 58.00 \\
Russian & 33.00 & 31.00 & \textbf{38.00} & 28.00 & 31.00 \\
\textbf{Avg} & 57.12 & 59.12 & \textbf{62.38} & 50.75 & 56.50 \\
\midrule
\textbf{Overall (8)} & 57.12 & 59.12 & \textbf{62.38} & 50.75 & 56.50 \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Mistral-7B-Instruct-v0.3 accuracy with varying context provided to \mttwo on Belebele: High-resource (31), Mid-resource (42) and Low-resource (48).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (31)}} \\
\midrule
Chinese (Simplified) & \textbf{30.00} & 26.67 & 26.67 & 30.00 & 20.00 \\
Chinese (Traditional) & 33.33 & \textbf{40.00} & 36.67 & 26.67 & 33.33 \\
Czech & 20.00 & 16.67 & 20.00 & \textbf{23.33} & 23.33 \\
Danish & 23.33 & 26.67 & \textbf{30.00} & 23.33 & 23.33 \\
Dutch & 26.67 & \textbf{46.67} & 43.33 & 30.00 & 33.33 \\
Egyptian Arabic & \textbf{33.33} & 23.33 & 33.33 & 20.00 & 33.33 \\
English & 56.67 & 56.67 & \textbf{70.00} & 60.00 & 63.33 \\
French & 33.33 & 30.00 & \textbf{43.33} & 36.67 & 30.00 \\
German & 26.67 & 36.67 & \textbf{43.33} & 33.33 & 26.67 \\
Greek & 20.00 & \textbf{26.67} & 23.33 & 23.33 & 20.00 \\
Hungarian & 16.67 & 23.33 & \textbf{26.67} & 20.00 & 16.67 \\
Indonesian & 20.00 & 26.67 & \textbf{30.00} & 10.00 & 20.00 \\
Italian & 40.00 & \textbf{56.67} & 53.33 & 40.00 & 36.67 \\
Japanese & \textbf{36.67} & 36.67 & 30.00 & 33.33 & 36.67 \\
Korean & 16.67 & 20.00 & \textbf{26.67} & 13.33 & 20.00 \\
Mesopotamian Arabic & 20.00 & 23.33 & 16.67 & 16.67 & \textbf{26.67} \\
Modern Standard Arabic & \textbf{50.00} & 33.33 & 50.00 & 23.33 & 43.33 \\
Modern Standard Arabic (Romanized) & 23.33 & 16.67 & 23.33 & 26.67 & \textbf{33.33} \\
Najdi Arabic & 20.00 & 20.00 & 23.33 & \textbf{36.67} & 30.00 \\
North Levantine Arabic & 20.00 & \textbf{23.33} & 23.33 & 20.00 & 20.00 \\
Polish & 26.67 & 30.00 & 30.00 & \textbf{33.33} & 33.33 \\
Portuguese & 23.33 & 33.33 & \textbf{40.00} & 30.00 & 26.67 \\
Romanian & 16.67 & 23.33 & 23.33 & 26.67 & \textbf{30.00} \\
Russian & 33.33 & 30.00 & \textbf{46.67} & 30.00 & 23.33 \\
Slovak & 16.67 & \textbf{20.00} & 20.00 & 13.33 & 13.33 \\
Spanish & 40.00 & 40.00 & \textbf{50.00} & 30.00 & 40.00 \\
Swedish & 26.67 & 26.67 & \textbf{36.67} & 26.67 & 36.67 \\
Turkish & 36.67 & 36.67 & \textbf{40.00} & 36.67 & 36.67 \\
Ukrainian & 43.33 & 50.00 & \textbf{53.33} & 36.67 & 43.33 \\
Vietnamese & 26.67 & \textbf{30.00} & 26.67 & 23.33 & 20.00 \\
Western Persian & 43.33 & 43.33 & \textbf{46.67} & 40.00 & 46.67 \\
\textbf{Avg} & 29.03 & 31.40 & \textbf{35.05} & 28.17 & 30.32 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (42)}} \\
\midrule
Afrikaans & 30.00 & 30.00 & \textbf{50.00} & 23.33 & 30.00 \\
Armenian & 16.67 & 16.67 & 13.33 & 13.33 & \textbf{23.33} \\
Basque & 30.00 & 26.67 & 30.00 & 26.67 & \textbf{33.33} \\
Bengali & \textbf{30.00} & 26.67 & 26.67 & 26.67 & 26.67 \\
Bengali (Romanized) & 23.33 & 20.00 & 16.67 & \textbf{30.00} & 26.67 \\
Bulgarian & 26.67 & 26.67 & \textbf{30.00} & 26.67 & 23.33 \\
Burmese & 23.33 & 23.33 & 16.67 & 23.33 & \textbf{30.00} \\
Catalan & 20.00 & 23.33 & 23.33 & \textbf{26.67} & 26.67 \\
Croatian & 30.00 & 33.33 & \textbf{43.33} & 16.67 & 33.33 \\
Eastern Panjabi & 20.00 & 16.67 & 20.00 & 13.33 & \textbf{23.33} \\
Finnish & 26.67 & 23.33 & \textbf{36.67} & 16.67 & 33.33 \\
Georgian & 16.67 & 13.33 & 23.33 & \textbf{26.67} & 20.00 \\
Gujarati & \textbf{26.67} & 26.67 & 23.33 & 16.67 & 26.67 \\
Hebrew & 33.33 & \textbf{43.33} & 36.67 & 40.00 & 36.67 \\
Hindi & 30.00 & \textbf{40.00} & 33.33 & 30.00 & 36.67 \\
Hindi (Romanized) & 20.00 & 16.67 & 16.67 & 23.33 & \textbf{26.67} \\
Icelandic & 23.33 & \textbf{36.67} & 26.67 & 36.67 & 23.33 \\
Kannada & 10.00 & 16.67 & 13.33 & \textbf{20.00} & 13.33 \\
Kazakh & 10.00 & \textbf{13.33} & 10.00 & 10.00 & 13.33 \\
Khmer & 13.33 & 26.67 & 16.67 & 16.67 & \textbf{30.00} \\
Kyrgyz & 16.67 & \textbf{20.00} & 16.67 & 16.67 & 20.00 \\
Lithuanian & 33.33 & \textbf{40.00} & 33.33 & 40.00 & 33.33 \\
Macedonian & \textbf{40.00} & 36.67 & 40.00 & 30.00 & 33.33 \\
Malayalam & 10.00 & \textbf{13.33} & 3.33 & 13.33 & 13.33 \\
Marathi & 26.67 & 30.00 & 26.67 & 30.00 & \textbf{36.67} \\
Nepali & 13.33 & \textbf{20.00} & 13.33 & 10.00 & 10.00 \\
North Azerbaijani & \textbf{43.33} & 43.33 & 40.00 & 40.00 & 43.33 \\
Northern Uzbek & 36.67 & \textbf{40.00} & 36.67 & 33.33 & 40.00 \\
Norwegian Bokmål & 30.00 & 13.33 & \textbf{36.67} & 26.67 & 23.33 \\
Serbian & \textbf{36.67} & 36.67 & 36.67 & 30.00 & 13.33 \\
Sinhala & 20.00 & 16.67 & \textbf{23.33} & 10.00 & 20.00 \\
Sinhala (Romanized) & 20.00 & \textbf{23.33} & 20.00 & 20.00 & 23.33 \\
Slovenian & 26.67 & 23.33 & \textbf{36.67} & 16.67 & 13.33 \\
Standard Malay & 30.00 & 33.33 & \textbf{40.00} & 26.67 & 40.00 \\
Swahili & 13.33 & \textbf{16.67} & 13.33 & 13.33 & 16.67 \\
Tagalog & 26.67 & 23.33 & \textbf{33.33} & 23.33 & 30.00 \\
Tamil & 20.00 & 20.00 & 20.00 & 13.33 & \textbf{26.67} \\
Telugu & 26.67 & 20.00 & 26.67 & 26.67 & \textbf{33.33} \\
Thai & 23.33 & 23.33 & \textbf{30.00} & 20.00 & 16.67 \\
Tosk Albanian & 26.67 & 26.67 & 26.67 & 30.00 & \textbf{33.33} \\
Urdu & 46.67 & \textbf{53.33} & 50.00 & 46.67 & 50.00 \\
Urdu (Romanized) & 36.67 & 26.67 & 30.00 & 36.67 & \textbf{46.67} \\
\textbf{Avg} & 25.32 & 26.19 & 27.14 & 24.21 & \textbf{27.46} \\
\midrule
\multicolumn{6}{l}{\textit{Low-resource (48)}} \\
\midrule
Amharic & \textbf{30.00} & 16.67 & 16.67 & 16.67 & 23.33 \\
Assamese & 33.33 & \textbf{43.33} & 33.33 & 23.33 & 36.67 \\
Bambara & 13.33 & 13.33 & 13.33 & 13.33 & \textbf{20.00} \\
Cebuano & \textbf{36.67} & 36.67 & 36.67 & 33.33 & 36.67 \\
Central Kurdish & \textbf{30.00} & 16.67 & 26.67 & 23.33 & 30.00 \\
Estonian & 23.33 & 26.67 & 26.67 & 26.67 & \textbf{30.00} \\
Ganda & 3.33 & \textbf{6.67} & 3.33 & 6.67 & 6.67 \\
Guarani & \textbf{20.00} & 20.00 & 20.00 & 20.00 & 16.67 \\
Haitian Creole & 23.33 & \textbf{26.67} & 23.33 & 16.67 & 26.67 \\
Halh Mongolian & 30.00 & 30.00 & 30.00 & 23.33 & \textbf{33.33} \\
Hausa & 23.33 & 23.33 & 23.33 & 20.00 & \textbf{26.67} \\
Igbo & 13.33 & \textbf{16.67} & 13.33 & 6.67 & 16.67 \\
Ilocano & 33.33 & \textbf{36.67} & 33.33 & 33.33 & 30.00 \\
Javanese & 16.67 & 16.67 & \textbf{20.00} & 16.67 & 16.67 \\
Jingpho & 10.00 & 10.00 & 10.00 & \textbf{23.33} & 20.00 \\
Kabuverdianu & 20.00 & \textbf{23.33} & 20.00 & 20.00 & 23.33 \\
Kinyarwanda & 20.00 & 16.67 & 23.33 & \textbf{26.67} & 26.67 \\
Lao & 26.67 & 33.33 & 20.00 & 23.33 & \textbf{36.67} \\
Lingala & 13.33 & 13.33 & 16.67 & \textbf{20.00} & 13.33 \\
Luo & 16.67 & 20.00 & 16.67 & 16.67 & \textbf{33.33} \\
Maltese & 30.00 & \textbf{36.67} & 33.33 & 16.67 & 33.33 \\
Maori & 26.67 & 26.67 & 26.67 & \textbf{30.00} & 26.67 \\
Nepali (Romanized) & 20.00 & 20.00 & 20.00 & \textbf{30.00} & 10.00 \\
Nigerian Fulfulde & 23.33 & 23.33 & \textbf{26.67} & 10.00 & 20.00 \\
Northern Sotho & 23.33 & 23.33 & 23.33 & 23.33 & \textbf{30.00} \\
Nyanja & 16.67 & 23.33 & 20.00 & 16.67 & \textbf{26.67} \\
Odia & 20.00 & 16.67 & 10.00 & \textbf{30.00} & 26.67 \\
Plateau Malagasy & 13.33 & 13.33 & 13.33 & 13.33 & \textbf{16.67} \\
Shan & \textbf{23.33} & 16.67 & 20.00 & 23.33 & 23.33 \\
Shona & 20.00 & 16.67 & \textbf{23.33} & 16.67 & 20.00 \\
Sindhi & 23.33 & \textbf{26.67} & 20.00 & 23.33 & 26.67 \\
Somali & 10.00 & 10.00 & 10.00 & 10.00 & \textbf{13.33} \\
Southern Pashto & \textbf{16.67} & 16.67 & 16.67 & 16.67 & 16.67 \\
Southern Sotho & 20.00 & 23.33 & 23.33 & 23.33 & \textbf{26.67} \\
Standard Latvian & 30.00 & 23.33 & 30.00 & 23.33 & \textbf{33.33} \\
Standard Tibetan & 13.33 & 13.33 & 10.00 & 10.00 & \textbf{16.67} \\
Sundanese & 23.33 & \textbf{30.00} & 23.33 & 23.33 & 20.00 \\
Swati & 26.67 & 26.67 & \textbf{30.00} & 26.67 & 26.67 \\
Tajik & 20.00 & \textbf{23.33} & 20.00 & 13.33 & 20.00 \\
Tigrinya & 6.67 & 13.33 & 6.67 & 13.33 & \textbf{23.33} \\
Tsonga & 26.67 & \textbf{30.00} & 20.00 & 13.33 & 26.67 \\
Tswana & \textbf{23.33} & 23.33 & 23.33 & 23.33 & 23.33 \\
Waray & 30.00 & 30.00 & 30.00 & 26.67 & \textbf{40.00} \\
West Central Oromo & 6.67 & \textbf{10.00} & 10.00 & 3.33 & 10.00 \\
Wolof & 33.33 & 33.33 & 33.33 & \textbf{36.67} & 36.67 \\
Xhosa & 13.33 & 23.33 & 13.33 & 13.33 & \textbf{26.67} \\
Yoruba & 16.67 & 23.33 & \textbf{26.67} & 13.33 & 16.67 \\
Zulu & 20.00 & 20.00 & 20.00 & 16.67 & \textbf{23.33} \\
\textbf{Avg} & 21.11 & 22.15 & 21.04 & 19.79 & \textbf{24.24} \\
\midrule
\textbf{Overall (121)} & 24.60 & 25.92 & 26.75 & 23.47 & \textbf{26.91} \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Mistral-7B-Instruct-v0.3 accuracy with varying context provided to \mttwo on Global-PIQA: High-resource (44), Mid-resource (42) and Low-resource (30).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (44)}} \\
\midrule
Algerian Arabic & 40.00 & 60.00 & \textbf{63.33} & 16.67 & 46.67 \\
Burushaski & 26.67 & \textbf{40.00} & 36.67 & 16.67 & 36.67 \\
Cantonese & 60.00 & \textbf{66.67} & 66.67 & 50.00 & 43.33 \\
Chinese (Simplified) & 56.67 & \textbf{70.00} & 63.33 & 63.33 & 63.33 \\
Chinese (Traditional) & 40.00 & \textbf{53.33} & 46.67 & 40.00 & 43.33 \\
Czech & 56.67 & \textbf{70.00} & 60.00 & 50.00 & 63.33 \\
Dutch & 60.00 & \textbf{66.67} & 63.33 & 40.00 & 60.00 \\
Egyptian Arabic & 40.00 & \textbf{50.00} & 46.67 & 13.33 & 40.00 \\
English & 63.33 & 66.67 & 66.67 & 53.33 & \textbf{70.00} \\
French (Canada) & 76.67 & \textbf{80.00} & 80.00 & 63.33 & 80.00 \\
French (France) & \textbf{66.67} & 66.67 & 66.67 & 33.33 & 63.33 \\
German & 46.67 & \textbf{50.00} & 50.00 & 50.00 & 43.33 \\
Greek & 30.00 & 40.00 & \textbf{46.67} & 20.00 & 23.33 \\
Gulf Arabic & 63.33 & \textbf{70.00} & 66.67 & 40.00 & 63.33 \\
Hungarian & 83.33 & \textbf{86.67} & 83.33 & 60.00 & 53.33 \\
Indonesian & 76.67 & \textbf{83.33} & 76.67 & 53.33 & 76.67 \\
Italian & 60.00 & \textbf{70.00} & 70.00 & 50.00 & 66.67 \\
Japanese & 60.00 & \textbf{66.67} & 66.67 & 53.33 & 60.00 \\
Korean & 46.67 & \textbf{56.67} & 50.00 & 46.67 & 56.67 \\
Mesopotamian Arabic & 53.33 & \textbf{63.33} & 60.00 & 26.67 & 53.33 \\
Modern Standard Arabic & 53.33 & 46.67 & \textbf{60.00} & 23.33 & 50.00 \\
Moroccan Arabic & 40.00 & \textbf{56.67} & 53.33 & 26.67 & 53.33 \\
Najdi Arabic & 46.67 & \textbf{53.33} & 50.00 & 30.00 & 50.00 \\
North Levantine Arabic (Jordan) & 66.67 & \textbf{70.00} & 70.00 & 13.33 & 60.00 \\
North Levantine Arabic (Lebanon) & 50.00 & \textbf{70.00} & 63.33 & 20.00 & 60.00 \\
North Levantine Arabic (Palestine) & 46.67 & \textbf{63.33} & 50.00 & 10.00 & 46.67 \\
North Levantine Arabic (Syria) & 50.00 & 60.00 & \textbf{63.33} & 20.00 & 46.67 \\
Polish & 46.67 & 53.33 & \textbf{66.67} & 33.33 & 60.00 \\
Portuguese (Brazil) & 50.00 & \textbf{70.00} & 56.67 & 40.00 & 60.00 \\
Portuguese (Portugal) & 73.33 & \textbf{80.00} & 80.00 & 50.00 & 70.00 \\
Romanian & 86.67 & \textbf{93.33} & 90.00 & 73.33 & 90.00 \\
Russian & 60.00 & \textbf{66.67} & 66.67 & 30.00 & 36.67 \\
Slovak & 53.33 & \textbf{60.00} & 60.00 & 50.00 & 50.00 \\
Slovak (SARI) & \textbf{63.33} & 63.33 & 63.33 & 36.67 & 56.67 \\
Spanish (Mexico) & 76.67 & \textbf{90.00} & 90.00 & 56.67 & 90.00 \\
Spanish (Peru) & 83.33 & \textbf{90.00} & 90.00 & 60.00 & 90.00 \\
Spanish (Spain) & 66.67 & 70.00 & \textbf{76.67} & 50.00 & 70.00 \\
Swedish & 60.00 & \textbf{66.67} & 66.67 & 46.67 & 50.00 \\
Ta'izzi-Adeni Arabic & 63.33 & \textbf{73.33} & 63.33 & 10.00 & 56.67 \\
Tunisian Arabic & \textbf{56.67} & 56.67 & 56.67 & 23.33 & 56.67 \\
Turkish & 60.00 & \textbf{73.33} & 63.33 & 43.33 & 63.33 \\
Ukrainian & 56.67 & \textbf{73.33} & 70.00 & 43.33 & 60.00 \\
Vietnamese & 46.67 & 53.33 & \textbf{56.67} & 33.33 & 53.33 \\
Western Persian & 46.67 & 50.00 & \textbf{53.33} & 40.00 & 50.00 \\
\textbf{Avg} & 57.05 & \textbf{65.45} & 63.86 & 38.71 & 57.65 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (42)}} \\
\midrule
Armenian & 10.00 & 20.00 & \textbf{23.33} & 23.33 & 23.33 \\
Belarusian & 53.33 & \textbf{63.33} & 60.00 & 30.00 & 53.33 \\
Bengali & 30.00 & \textbf{43.33} & 43.33 & 33.33 & 33.33 \\
Bengali (Romanized) & 30.00 & 36.67 & \textbf{40.00} & 30.00 & 40.00 \\
Bosnian & 90.00 & \textbf{93.33} & 93.33 & 36.67 & 23.33 \\
Bulgarian & 56.67 & 73.33 & \textbf{76.67} & 50.00 & 40.00 \\
Catalan & 66.67 & \textbf{73.33} & 73.33 & 46.67 & 63.33 \\
Croatian & 66.67 & \textbf{76.67} & 70.00 & 50.00 & 43.33 \\
Eastern Panjabi & 43.33 & \textbf{56.67} & 56.67 & 50.00 & 53.33 \\
Finnish & 56.67 & \textbf{60.00} & 53.33 & 43.33 & 56.67 \\
Galician & 56.67 & 63.33 & \textbf{73.33} & 46.67 & 66.67 \\
Georgian & \textbf{60.00} & 56.67 & 60.00 & 30.00 & 46.67 \\
Gujarati & 40.00 & 46.67 & \textbf{53.33} & 36.67 & 43.33 \\
Hebrew & 46.67 & 53.33 & 50.00 & 40.00 & \textbf{60.00} \\
Hindi & 63.33 & 63.33 & \textbf{66.67} & 36.67 & 60.00 \\
Icelandic & 56.67 & \textbf{66.67} & 66.67 & 50.00 & 63.33 \\
Kannada & 36.67 & \textbf{50.00} & 46.67 & 33.33 & 40.00 \\
Kazakh & 23.33 & 30.00 & \textbf{33.33} & 20.00 & 33.33 \\
Kyrgyz & \textbf{63.33} & 63.33 & 63.33 & 36.67 & 60.00 \\
Lithuanian & \textbf{60.00} & 56.67 & 60.00 & 43.33 & 56.67 \\
Macedonian & 60.00 & \textbf{73.33} & 70.00 & 50.00 & 63.33 \\
Malayalam & 43.33 & \textbf{46.67} & 46.67 & 30.00 & 40.00 \\
Marathi & 60.00 & \textbf{66.67} & 63.33 & 43.33 & 53.33 \\
Nepali & 60.00 & 63.33 & \textbf{70.00} & 50.00 & 60.00 \\
North Azerbaijani & 36.67 & 46.67 & 40.00 & 33.33 & \textbf{50.00} \\
Northern Uzbek & 46.67 & \textbf{60.00} & 60.00 & 43.33 & 60.00 \\
Norwegian Bokmål & \textbf{76.67} & 76.67 & 76.67 & 60.00 & 76.67 \\
Norwegian Nynorsk & 43.33 & 46.67 & \textbf{56.67} & 36.67 & 50.00 \\
Serbian (Cyrillic) & \textbf{70.00} & 53.33 & 70.00 & 20.00 & 3.33 \\
Serbian (Latin) & 53.33 & 53.33 & \textbf{56.67} & 43.33 & 53.33 \\
Sinhala & 36.67 & 40.00 & 40.00 & 26.67 & \textbf{43.33} \\
Slovenian & 53.33 & \textbf{60.00} & 53.33 & 36.67 & 30.00 \\
Slovenian (CERK) & 36.67 & 40.00 & \textbf{56.67} & 36.67 & 33.33 \\
Standard Malay & 70.00 & 73.33 & \textbf{76.67} & 36.67 & 70.00 \\
Swahili & 60.00 & 63.33 & \textbf{70.00} & 36.67 & 56.67 \\
Tagalog & \textbf{60.00} & 50.00 & 60.00 & 33.33 & 50.00 \\
Tamil & 33.33 & 33.33 & \textbf{46.67} & 30.00 & 40.00 \\
Telugu & \textbf{40.00} & 36.67 & 40.00 & 23.33 & 40.00 \\
Thai & 46.67 & 60.00 & \textbf{70.00} & 40.00 & 70.00 \\
Tosk Albanian & 60.00 & 60.00 & 56.67 & 46.67 & \textbf{63.33} \\
Urdu & 60.00 & \textbf{73.33} & 56.67 & 43.33 & 70.00 \\
Urdu (Romanized) & 56.67 & \textbf{60.00} & 53.33 & 33.33 & 60.00 \\
\textbf{Avg} & 51.75 & 56.75 & \textbf{58.41} & 38.10 & 49.92 \\
\midrule
\multicolumn{6}{l}{\textit{Low-resource (30)}} \\
\midrule
Amharic & 40.00 & \textbf{53.33} & 50.00 & 23.33 & 23.33 \\
Assamese & 33.33 & \textbf{40.00} & 40.00 & 36.67 & 36.67 \\
Bambara & 36.67 & \textbf{50.00} & 50.00 & 26.67 & 40.00 \\
Bhojpuri & 46.67 & 53.33 & \textbf{63.33} & 43.33 & 53.33 \\
Central Kurdish & 33.33 & 43.33 & 36.67 & 33.33 & \textbf{46.67} \\
Dhundari & 50.00 & \textbf{63.33} & 53.33 & 43.33 & 60.00 \\
Ekpeye & 40.00 & 43.33 & \textbf{50.00} & 30.00 & 50.00 \\
Estonian & 36.67 & \textbf{40.00} & 40.00 & 26.67 & 36.67 \\
Faroese & 43.33 & \textbf{70.00} & 60.00 & 43.33 & 53.33 \\
Hausa & 46.67 & \textbf{56.67} & 56.67 & 36.67 & 46.67 \\
Hawaiian & 36.67 & 53.33 & 46.67 & 33.33 & \textbf{56.67} \\
Idoma & 30.00 & \textbf{50.00} & 43.33 & 50.00 & 50.00 \\
Igbo & 33.33 & \textbf{50.00} & 40.00 & 23.33 & 40.00 \\
Isoko & 50.00 & \textbf{53.33} & 53.33 & 36.67 & 53.33 \\
Javanese & 53.33 & \textbf{63.33} & 63.33 & 30.00 & 60.00 \\
Kinyarwanda & 43.33 & \textbf{50.00} & 40.00 & 30.00 & 43.33 \\
Kumzari & 36.67 & \textbf{56.67} & 46.67 & 46.67 & 46.67 \\
Lingala & 33.33 & 43.33 & 40.00 & 33.33 & \textbf{46.67} \\
Luo & 36.67 & 50.00 & \textbf{53.33} & 36.67 & 43.33 \\
Marwari & 60.00 & 60.00 & \textbf{73.33} & 40.00 & 63.33 \\
Meitei (Bengali script) & 40.00 & \textbf{50.00} & 43.33 & 26.67 & 36.67 \\
Meitei (Meitei script) & 50.00 & \textbf{53.33} & 53.33 & 50.00 & 46.67 \\
Nagamese & 43.33 & \textbf{66.67} & 56.67 & 40.00 & 43.33 \\
Nigerian Pidgin & 66.67 & \textbf{73.33} & 73.33 & 46.67 & 70.00 \\
Sindhi & \textbf{66.67} & 60.00 & 66.67 & 56.67 & 60.00 \\
Sindhi (Devanagari) & \textbf{56.67} & 43.33 & 46.67 & 23.33 & 53.33 \\
Urhobo & 36.67 & \textbf{50.00} & 43.33 & 26.67 & 40.00 \\
Uyghur & 50.00 & \textbf{53.33} & 53.33 & 33.33 & 53.33 \\
Yoruba & 40.00 & 46.67 & \textbf{60.00} & 26.67 & 50.00 \\
Zulu & 46.67 & \textbf{53.33} & 46.67 & 30.00 & 40.00 \\
\textbf{Avg} & 43.89 & \textbf{53.11} & 51.44 & 35.44 & 48.11 \\
\midrule
\textbf{Overall (116)} & 51.72 & \textbf{59.11} & 58.68 & 37.64 & 52.39 \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Mistral-7B-Instruct-v0.3 accuracy with varying context provided to \mttwo on MGSM: High-resource (7) and Mid-resource (4).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (7)}} \\
\midrule
Chinese & \textbf{37.00} & 37.00 & 20.00 & 30.00 & 21.00 \\
English & \textbf{53.00} & 53.00 & 53.00 & 45.00 & 51.00 \\
French & \textbf{49.00} & 48.00 & 40.00 & 43.00 & 37.00 \\
German & \textbf{46.00} & 41.00 & 39.00 & 40.00 & 35.00 \\
Japanese & \textbf{34.00} & 34.00 & 19.00 & 31.00 & 25.00 \\
Russian & \textbf{51.00} & 47.00 & 41.00 & 42.00 & 39.00 \\
Spanish & \textbf{46.00} & 45.00 & 34.00 & 40.00 & 41.00 \\
\textbf{Avg} & \textbf{45.14} & 43.57 & 35.14 & 38.71 & 35.57 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (4)}} \\
\midrule
Bengali & \textbf{24.00} & 23.00 & 20.00 & 17.00 & 17.00 \\
Swahili & \textbf{12.00} & 11.00 & 6.00 & 7.00 & 11.00 \\
Telugu & \textbf{7.00} & 6.00 & 3.00 & 3.00 & 2.00 \\
Thai & \textbf{29.00} & 29.00 & 22.00 & 26.00 & 16.00 \\
\textbf{Avg} & \textbf{18.00} & 17.25 & 12.75 & 13.25 & 11.50 \\
\midrule
\textbf{Overall (11)} & \textbf{35.27} & 34.00 & 27.00 & 29.45 & 26.82 \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Mistral-7B-Instruct-v0.3 accuracy with varying context provided to \mttwo on MMath: High-resource (9) and Mid-resource (1).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (9)}} \\
\midrule
Arabic & 7.00 & 7.00 & 5.00 & \textbf{8.00} & 7.00 \\
Chinese & \textbf{7.00} & 7.00 & 5.00 & 7.00 & 4.00 \\
English & \textbf{7.00} & 7.00 & 6.00 & 7.00 & 7.00 \\
French & 8.00 & \textbf{10.00} & 9.00 & 10.00 & 9.00 \\
Japanese & 3.00 & 3.00 & \textbf{4.00} & 3.00 & 3.00 \\
Korean & \textbf{4.00} & 3.00 & 3.00 & 4.00 & 3.00 \\
Portuguese & 5.00 & \textbf{6.00} & 3.00 & 4.00 & 6.00 \\
Spanish & 4.00 & 4.00 & 2.00 & \textbf{6.00} & 4.00 \\
Vietnamese & 4.00 & \textbf{5.00} & 3.00 & 3.00 & 4.00 \\
\textbf{Avg} & 5.44 & \textbf{5.78} & 4.44 & 5.78 & 5.22 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (1)}} \\
\midrule
Thai & \textbf{5.00} & 5.00 & 4.00 & 5.00 & 2.00 \\
\textbf{Avg} & \textbf{5.00} & 5.00 & 4.00 & 5.00 & 2.00 \\
\midrule
\textbf{Overall (10)} & 5.40 & \textbf{5.70} & 4.40 & 5.70 & 4.90 \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Mistral-7B-Instruct-v0.3 chrF scores with varying context provided to \mttwo on Aya: High-resource (4), Mid-resource (1) and Low-resource (1).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (4)}} \\
\midrule
Arabic & 9.25 & \textbf{11.21} & 10.50 & 9.18 & 9.57 \\
Chinese & 4.87 & 8.35 & \textbf{8.76} & 5.97 & 6.05 \\
Portuguese & 22.52 & \textbf{26.79} & 26.11 & 22.77 & 23.72 \\
Turkish & 15.41 & 18.02 & 16.13 & 15.75 & \textbf{18.21} \\
\textbf{Avg} & 13.01 & \textbf{16.09} & 15.38 & 13.42 & 14.39 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (1)}} \\
\midrule
Telugu & 3.36 & 5.09 & \textbf{6.28} & 3.94 & 4.19 \\
\textbf{Avg} & 3.36 & 5.09 & \textbf{6.28} & 3.94 & 4.19 \\
\midrule
\multicolumn{6}{l}{\textit{Low-resource (1)}} \\
\midrule
Yoruba & \textbf{2.86} & 2.50 & 2.61 & 2.52 & 2.59 \\
\textbf{Avg} & \textbf{2.86} & 2.50 & 2.61 & 2.52 & 2.59 \\
\midrule
\textbf{Overall (6)} & 9.71 & \textbf{11.99} & 11.73 & 10.02 & 10.72 \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Mistral-7B-Instruct-v0.3 chrF scores with varying context provided to \mttwo on BLEnD: High-resource (9), Mid-resource (1) and Low-resource (4).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (9)}} \\
\midrule
Arabic & 10.47 & 10.80 & \textbf{12.00} & 11.25 & 10.08 \\
Chinese & 6.03 & 7.53 & \textbf{10.30} & 9.49 & 7.58 \\
Greek & 10.65 & 11.28 & \textbf{11.84} & 10.85 & 10.35 \\
Indonesian & 13.16 & 13.18 & \textbf{15.43} & 14.40 & 13.38 \\
Korean (KP) & 1.85 & 3.64 & \textbf{3.90} & 3.09 & 2.43 \\
Korean (KR) & 4.43 & 5.33 & \textbf{6.98} & 5.34 & 4.61 \\
Persian & 9.16 & 9.15 & \textbf{10.10} & 9.03 & 8.37 \\
Spanish (ES) & 15.81 & 16.52 & \textbf{19.11} & 16.18 & 15.27 \\
Spanish (MX) & 15.29 & 16.89 & \textbf{19.27} & 15.64 & 14.21 \\
\textbf{Avg} & 9.65 & 10.48 & \textbf{12.10} & 10.59 & 9.59 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (1)}} \\
\midrule
Azerbaijani & 8.81 & 9.31 & \textbf{9.87} & 8.83 & 7.57 \\
\textbf{Avg} & 8.81 & 9.31 & \textbf{9.87} & 8.83 & 7.57 \\
\midrule
\multicolumn{6}{l}{\textit{Low-resource (4)}} \\
\midrule
Amharic & 1.39 & 2.51 & \textbf{2.76} & 1.60 & 1.43 \\
Assamese & 6.16 & 7.74 & \textbf{8.33} & 6.67 & 6.02 \\
Hausa & 3.66 & 3.54 & \textbf{4.01} & 3.52 & 3.17 \\
Javanese & 8.95 & 9.24 & 9.30 & \textbf{10.02} & 8.79 \\
\textbf{Avg} & 5.04 & 5.76 & \textbf{6.10} & 5.45 & 4.85 \\
\midrule
\textbf{Overall (14)} & 8.27 & 9.05 & \textbf{10.23} & 8.99 & 8.09 \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Mistral-7B-Instruct-v0.3 chrF scores with varying context provided to \mttwo on Global-PIQA-OE: High-resource (44), Mid-resource (42) and Low-resource (30).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (44)}} \\
\midrule
Algerian Arabic & 12.25 & 12.00 & \textbf{13.41} & 12.57 & 11.46 \\
Burushaski & 2.92 & 5.28 & \textbf{5.35} & 2.75 & 2.86 \\
Cantonese & 1.79 & \textbf{3.45} & 3.41 & 2.58 & 2.61 \\
Chinese (Simplified) & 2.70 & 6.12 & \textbf{6.50} & 3.75 & 3.71 \\
Chinese (Traditional) & 2.87 & 7.00 & \textbf{7.41} & 3.94 & 3.99 \\
Czech & 14.27 & \textbf{15.87} & 15.35 & 13.90 & 15.54 \\
Dutch & 23.82 & 22.12 & \textbf{25.44} & 23.86 & 21.41 \\
Egyptian Arabic & 14.01 & \textbf{15.06} & 14.91 & 14.69 & 14.61 \\
English & 21.18 & 24.93 & \textbf{25.55} & 23.76 & 23.98 \\
French (Canada) & 24.10 & 24.52 & 24.42 & \textbf{24.99} & 24.30 \\
French (France) & 20.78 & 21.38 & \textbf{21.88} & 20.86 & 20.35 \\
German & 19.28 & \textbf{20.31} & 20.29 & 19.50 & 19.58 \\
Greek & 10.08 & 11.00 & \textbf{12.09} & 11.11 & 11.11 \\
Gulf Arabic & 11.47 & 12.41 & \textbf{12.84} & 11.38 & 11.74 \\
Hungarian & 21.76 & 21.96 & \textbf{22.07} & 21.04 & 20.20 \\
Indonesian & 22.96 & 22.88 & \textbf{24.97} & 22.77 & 21.88 \\
Italian & 18.80 & \textbf{22.88} & 17.38 & 16.28 & 20.37 \\
Japanese & 4.11 & \textbf{6.27} & 5.95 & 3.97 & 4.91 \\
Korean & 3.34 & 5.02 & \textbf{6.05} & 4.60 & 4.55 \\
Mesopotamian Arabic & 12.67 & \textbf{14.31} & 13.74 & 12.28 & 13.07 \\
Modern Standard Arabic & 12.31 & 12.29 & \textbf{13.70} & 11.32 & 11.68 \\
Moroccan Arabic & 12.14 & 12.48 & \textbf{13.26} & 12.28 & 12.02 \\
Najdi Arabic & 15.86 & \textbf{17.24} & 16.69 & 16.15 & 15.77 \\
North Levantine Arabic (Jordan) & 15.56 & \textbf{17.53} & 16.92 & 15.81 & 16.19 \\
North Levantine Arabic (Lebanon) & 12.53 & 12.77 & \textbf{14.16} & 12.15 & 11.66 \\
North Levantine Arabic (Palestine) & 11.06 & 11.55 & \textbf{12.24} & 11.30 & 10.90 \\
North Levantine Arabic (Syria) & 11.82 & \textbf{12.83} & 12.14 & 11.39 & 11.47 \\
Polish & 19.63 & \textbf{20.28} & 20.14 & 18.85 & 18.70 \\
Portuguese (Brazil) & 18.81 & 18.49 & \textbf{21.39} & 19.34 & 19.19 \\
Portuguese (Portugal) & 18.98 & 20.28 & \textbf{21.01} & 18.46 & 18.92 \\
Romanian & 19.73 & 20.20 & \textbf{20.73} & 19.21 & 18.69 \\
Russian & 20.71 & 21.98 & \textbf{22.30} & 20.00 & 21.24 \\
Slovak & 15.81 & 17.08 & \textbf{18.13} & 17.60 & 17.72 \\
Slovak (SARI) & 11.03 & 11.82 & \textbf{12.26} & 10.76 & 11.70 \\
Spanish (Mexico) & 25.11 & 26.49 & \textbf{28.63} & 24.41 & 24.23 \\
Spanish (Peru) & 23.18 & 23.79 & \textbf{23.99} & 23.24 & 23.18 \\
Spanish (Spain) & 22.80 & 23.87 & \textbf{23.97} & 22.97 & 22.49 \\
Swedish & 21.71 & \textbf{24.33} & 21.94 & 21.63 & 21.67 \\
Ta'izzi-Adeni Arabic & 13.65 & \textbf{16.13} & 15.54 & 13.55 & 14.67 \\
Tunisian Arabic & 12.79 & 13.66 & \textbf{13.80} & 13.57 & 13.19 \\
Turkish & 18.94 & 19.94 & \textbf{20.82} & 18.71 & 19.59 \\
Ukrainian & 16.47 & 17.49 & \textbf{17.78} & 15.35 & 17.58 \\
Vietnamese & 12.82 & \textbf{14.38} & 13.88 & 12.73 & 13.18 \\
Western Persian & 15.35 & 17.70 & \textbf{18.60} & 16.05 & 16.75 \\
\textbf{Avg} & 15.09 & 16.35 & \textbf{16.66} & 15.17 & 15.33 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (42)}} \\
\midrule
Armenian & 11.47 & 14.00 & \textbf{16.10} & 12.46 & 10.98 \\
Belarusian & 12.64 & 18.36 & \textbf{21.34} & 12.99 & 11.89 \\
Bengali & 8.86 & 10.40 & \textbf{11.59} & 9.67 & 9.65 \\
Bengali (Romanized) & 7.00 & 4.92 & \textbf{8.46} & 1.75 & 0.93 \\
Bosnian & 23.91 & 23.53 & \textbf{25.31} & 22.98 & 22.44 \\
Bulgarian & 23.91 & 24.04 & \textbf{25.40} & 23.39 & 23.16 \\
Catalan & 20.56 & \textbf{21.41} & 20.13 & 19.22 & 21.30 \\
Croatian & 16.26 & 15.29 & \textbf{17.40} & 16.31 & 15.30 \\
Eastern Panjabi & 8.53 & 8.69 & \textbf{10.90} & 8.78 & 8.66 \\
Finnish & 19.55 & 20.73 & \textbf{21.60} & 18.56 & 19.36 \\
Galician & 18.64 & \textbf{22.22} & 20.17 & 19.20 & 21.62 \\
Georgian & 10.30 & 11.56 & \textbf{11.85} & 9.74 & 9.57 \\
Gujarati & 6.41 & 9.64 & \textbf{11.11} & 7.41 & 7.86 \\
Hebrew & 13.78 & \textbf{16.00} & 15.88 & 13.88 & 13.65 \\
Hindi & 10.74 & 13.22 & \textbf{14.98} & 12.78 & 12.78 \\
Icelandic & 17.49 & 18.06 & \textbf{19.09} & 15.39 & 16.26 \\
Kannada & 11.79 & 13.51 & \textbf{15.73} & 11.40 & 11.25 \\
Kazakh & 11.74 & 13.33 & \textbf{14.39} & 11.73 & 11.89 \\
Kyrgyz & 11.23 & 10.99 & \textbf{12.53} & 9.70 & 10.70 \\
Lithuanian & 11.39 & 10.55 & \textbf{11.96} & 10.02 & 9.50 \\
Macedonian & \textbf{17.52} & 17.41 & 17.43 & 17.01 & 15.77 \\
Malayalam & 10.33 & 12.64 & \textbf{14.62} & 10.38 & 11.77 \\
Marathi & 8.45 & 12.54 & \textbf{13.35} & 9.83 & 9.65 \\
Nepali & 11.13 & 14.98 & \textbf{15.25} & 12.89 & 12.95 \\
North Azerbaijani & 14.75 & 15.97 & \textbf{16.38} & 13.61 & 12.66 \\
Northern Uzbek & 13.48 & 13.46 & 13.81 & 12.79 & \textbf{14.19} \\
Norwegian Bokmål & 20.31 & 20.62 & \textbf{21.73} & 19.41 & 19.17 \\
Norwegian Nynorsk & 18.70 & 19.92 & \textbf{20.07} & 19.39 & 19.30 \\
Serbian (Cyrillic) & 16.34 & 17.32 & \textbf{18.06} & 17.88 & 17.22 \\
Serbian (Latin) & 17.49 & \textbf{19.01} & 18.11 & 18.36 & 17.82 \\
Sinhala & 5.40 & 6.58 & \textbf{7.96} & 6.04 & 5.72 \\
Slovenian & 17.23 & 18.29 & \textbf{18.81} & 17.17 & 16.84 \\
Slovenian (CERK) & 11.76 & 11.52 & \textbf{12.09} & 11.47 & 11.53 \\
Standard Malay & 17.49 & 20.77 & \textbf{22.65} & 18.41 & 20.41 \\
Swahili & 10.75 & 13.03 & \textbf{13.42} & 10.63 & 11.31 \\
Tagalog & 25.77 & 27.56 & \textbf{29.20} & 26.22 & 25.65 \\
Tamil & 13.48 & 16.94 & \textbf{20.04} & 15.36 & 12.75 \\
Telugu & 7.86 & 10.11 & \textbf{13.73} & 9.23 & 9.38 \\
Thai & 11.83 & 13.47 & \textbf{17.08} & 12.79 & 14.25 \\
Tosk Albanian & 13.28 & \textbf{14.24} & \textbf{14.24} & 12.88 & 12.89 \\
Urdu & 13.11 & 16.07 & \textbf{16.69} & 14.05 & 13.75 \\
Urdu (Romanized) & \textbf{13.68} & 11.59 & 10.78 & 4.53 & 4.93 \\
\textbf{Avg} & 13.96 & 15.35 & \textbf{16.46} & 13.75 & 13.78 \\
\midrule
\multicolumn{6}{l}{\textit{Low-resource (30)}} \\
\midrule
Amharic & 1.66 & 2.58 & \textbf{3.95} & 1.66 & 1.70 \\
Assamese & 8.10 & 8.86 & \textbf{10.35} & 7.80 & 7.84 \\
Bambara & 5.91 & 9.91 & \textbf{10.79} & 4.98 & 5.10 \\
Bhojpuri & 8.57 & 10.07 & \textbf{12.71} & 10.79 & 10.48 \\
Central Kurdish & 8.41 & 12.70 & \textbf{13.48} & 9.10 & 8.42 \\
Dhundari & 7.45 & 10.25 & \textbf{11.78} & 6.16 & 7.53 \\
Ekpeye & 4.38 & 4.64 & \textbf{6.18} & 3.63 & 3.30 \\
Estonian & 14.14 & 14.62 & 15.49 & 14.21 & \textbf{17.09} \\
Faroese & 14.58 & 17.55 & \textbf{17.75} & 14.21 & 14.21 \\
Hausa & 9.90 & 9.48 & \textbf{10.67} & 8.83 & 8.83 \\
Hawaiian & 11.99 & 16.53 & \textbf{16.99} & 10.16 & 11.55 \\
Idoma & 5.59 & 7.90 & \textbf{8.62} & 3.55 & 3.68 \\
Igbo & 9.51 & 17.16 & \textbf{19.10} & 9.08 & 8.58 \\
Isoko & 5.40 & 10.06 & \textbf{10.68} & 4.09 & 4.18 \\
Javanese & 15.19 & \textbf{15.59} & 15.44 & 13.98 & 14.61 \\
Kinyarwanda & 9.55 & 12.44 & \textbf{12.83} & 8.91 & 9.44 \\
Kumzari & 3.11 & 1.17 & \textbf{3.93} & 1.23 & 0.10 \\
Lingala & 9.86 & 11.56 & \textbf{11.62} & 8.55 & 8.26 \\
Luo & 9.01 & \textbf{10.18} & 9.51 & 6.26 & 6.58 \\
Marwari & 9.21 & 11.17 & \textbf{12.32} & 9.84 & 10.72 \\
Meitei (Bengali script) & 2.65 & 2.88 & \textbf{7.95} & 2.62 & 2.04 \\
Meitei (Meitei script) & 0.01 & \textbf{10.38} & 9.58 & 0.09 & 0.14 \\
Nagamese & 12.73 & 13.14 & \textbf{13.67} & 11.33 & 11.73 \\
Nigerian Pidgin & 19.35 & 20.81 & \textbf{21.20} & 19.35 & 18.75 \\
Sindhi & 7.17 & 9.97 & \textbf{10.56} & 7.19 & 7.12 \\
Sindhi (Devanagari) & 3.91 & 7.68 & \textbf{8.21} & 2.74 & 3.06 \\
Urhobo & 6.32 & 15.49 & \textbf{16.73} & 4.63 & 4.67 \\
Uyghur & 8.23 & 10.40 & \textbf{11.56} & 7.84 & 8.42 \\
Yoruba & 4.81 & 8.38 & \textbf{10.54} & 4.27 & 4.44 \\
Zulu & 9.93 & 13.90 & \textbf{14.04} & 9.96 & 8.94 \\
\textbf{Avg} & 8.22 & 10.91 & \textbf{11.94} & 7.57 & 7.72 \\
\midrule
\textbf{Overall (116)} & 12.90 & 14.58 & \textbf{15.37} & 12.69 & 12.80 \\
\end{longtable}
\endgroup

\begingroup\small
\begin{longtable}{lccccc}
\caption{Mistral-7B-Instruct-v0.3 chrF scores with varying context provided to \mttwo on MKQA: High-resource (19) and Mid-resource (6).} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Language & \cstd & \cctx & $q_t+a_e$ & $q_e+a_e$ & $r_e+a_e$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textit{High-resource (19)}} \\
\midrule
Arabic & 10.03 & 10.55 & \textbf{11.32} & 10.43 & 9.69 \\
Chinese (HK) & 5.43 & 6.10 & \textbf{6.37} & 6.22 & 5.57 \\
Chinese (Simplified) & 3.96 & 4.82 & \textbf{5.09} & 4.51 & 4.41 \\
Chinese (Traditional) & 3.63 & 4.10 & \textbf{4.37} & 3.96 & 3.71 \\
Danish & 15.62 & 16.59 & \textbf{18.28} & 17.02 & 15.81 \\
Dutch & 14.06 & 14.54 & \textbf{17.00} & 14.62 & 13.79 \\
French & 15.33 & 16.32 & \textbf{18.56} & 15.97 & 15.29 \\
German & 16.36 & 17.47 & \textbf{18.96} & 17.41 & 16.25 \\
Hungarian & 14.59 & 15.24 & \textbf{16.08} & 15.19 & 14.20 \\
Italian & 16.42 & 17.27 & \textbf{18.83} & 17.13 & 16.21 \\
Japanese & 6.40 & 10.74 & \textbf{10.92} & 9.01 & 8.91 \\
Korean & 3.88 & 4.70 & \textbf{5.01} & 4.60 & 4.09 \\
Polish & 14.64 & 15.19 & \textbf{16.53} & 15.54 & 14.45 \\
Portuguese & 15.53 & 16.32 & \textbf{18.13} & 16.19 & 15.24 \\
Russian & 12.46 & 12.91 & \textbf{14.75} & 13.12 & 12.21 \\
Spanish & 14.98 & 15.63 & \textbf{18.51} & 15.63 & 14.69 \\
Swedish & 15.97 & 17.28 & \textbf{18.46} & 17.14 & 16.18 \\
Turkish & 13.52 & 13.52 & \textbf{14.75} & 13.74 & 11.82 \\
Vietnamese & 11.69 & 12.44 & \textbf{13.05} & 12.09 & 11.01 \\
\textbf{Avg} & 11.82 & 12.72 & \textbf{13.95} & 12.61 & 11.76 \\
\midrule
\multicolumn{6}{l}{\textit{Mid-resource (6)}} \\
\midrule
Finnish & 11.74 & 12.33 & \textbf{12.84} & 11.87 & 10.57 \\
Hebrew & 7.96 & 8.36 & \textbf{8.78} & 8.01 & 7.34 \\
Khmer & 1.87 & 2.13 & \textbf{2.19} & 1.70 & 1.59 \\
Malay & 13.38 & 13.61 & \textbf{15.17} & 13.89 & 12.96 \\
Norwegian & 14.98 & 15.72 & \textbf{16.63} & 15.73 & 14.85 \\
Thai & 7.84 & 8.48 & \textbf{9.17} & 8.29 & 7.40 \\
\textbf{Avg} & 9.63 & 10.10 & \textbf{10.80} & 9.92 & 9.12 \\
\midrule
\textbf{Overall (25)} & 11.29 & 12.09 & \textbf{13.19} & 11.96 & 11.13 \\
\end{longtable}
